Sparsity Outperforms Low-Rank Projections in Few-Shot Adaptation

Adapting Vision-Language Models (VLMs) to new domains with few labeled samples remains a significant challenge due to severe overfitting and computational constraints. State-of-the-art solutions, such as low-rank reparameterization, mitigate these issues but often struggle with generalization and require extensive hyperparameter tuning. In this paper, a novel Sparse Optimization (SO) framework is proposed. Unlike low-rank approaches that typically constrain updates to a fixed subspace, our SO method leverages high sparsity to dynamically adjust very few parameters. We introduce two key paradigms. First, we advocate for \textit{local sparsity and global density}, which updates a minimal subset of parameters per iteration while maintaining overall model expressiveness. As a second paradigm, we advocate for \textit{local randomness and global importance}, which sparsifies the gradient using random selection while pruning the first moment based on importance. This combination significantly mitigates overfitting and ensures stable adaptation in low-data regimes. Extensive experiments on 11 diverse datasets show that SO achieves state-of-the-art few-shot adaptation performance while reducing memory overhead.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\toprule
\textbf{Model} & \textbf{EMNIST} & \textbf{MNIST} & \textbf{FMNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST}  \\
\midrule
GaLoRE ($r = 2$) & $80.64 \pm \scriptstyle 0.17$ & $96.06 \pm \scriptstyle 0.12$ & $86.35 \pm \scriptstyle 0.25$ & $49.41 \pm \scriptstyle 0.97$ & $67.85 \pm \scriptstyle 0.48$ & $75.57 \pm \scriptstyle 0.35$ & $77.37 \pm \scriptstyle 1.35$ \\
GaLoRE ($r = 4$) & $80.80 \pm \scriptstyle 0.16$ & $95.89 \pm \scriptstyle 0.12$ & $86.31 \pm \scriptstyle 0.20$ & $53.27 \pm \scriptstyle 0.91$ & $68.32 \pm \scriptstyle 0.44$ & $76.01 \pm \scriptstyle 0.22$ & $77.88 \pm \scriptstyle 0.87$ \\
GaLoRE ($r = 8$) & $81.29 \pm \scriptstyle 0.25$ & $96.04 \pm \scriptstyle 0.16$ & $86.68 \pm \scriptstyle 0.28$ & $53.74 \pm \scriptstyle 0.94$ & $69.19 \pm \scriptstyle 0.38$ & $77.54 \pm \scriptstyle 0.32$ & $78.65 \pm \scriptstyle 1.28$ \\
GaLoRE ($r = 16$) & $81.74 \pm \scriptstyle 0.28$ & $97.07 \pm \scriptstyle 0.13$ & $87.48 \pm \scriptstyle 0.27$ & $53.73 \pm \scriptstyle 1.44$ & $70.56 \pm \scriptstyle 0.40$ & $77.96 \pm \scriptstyle 0.38$ & $78.53 \pm \scriptstyle 1.47$ \\
\midrule
SO ($\kappa = 1\%$) & $81.29 \pm \scriptstyle 0.18$ & $97.16 \pm \scriptstyle 0.12$ & $87.46 \pm \scriptstyle 0.19$ & $53.63 \pm \scriptstyle 0.64$ & $72.67 \pm \scriptstyle 0.35$ & $78.89 \pm \scriptstyle 0.42$ & $79.62 \pm \scriptstyle 1.06$ \\
SO ($\kappa = 2\%$) & $81.55 \pm \scriptstyle 0.16$ & $97.18 \pm \scriptstyle 0.10$ & $87.67 \pm \scriptstyle 0.28$ & $53.43 \pm \scriptstyle 0.82$ & $72.19 \pm \scriptstyle 0.61$ & $79.14 \pm \scriptstyle 0.45$ & $78.78 \pm \scriptstyle 1.16$ \\
SO ($\kappa = 5\%$) & $81.63 \pm \scriptstyle 0.25$ & $97.24 \pm \scriptstyle 0.09$ & $87.66 \pm \scriptstyle 0.36$ & $54.41 \pm \scriptstyle 0.89$ & $72.11 \pm \scriptstyle 0.41$ & $78.81 \pm \scriptstyle 0.37$ & $78.65 \pm \scriptstyle 1.79$ \\
SO ($\kappa = 8\%$) & $81.50 \pm \scriptstyle 0.31$ & $97.32 \pm \scriptstyle 0.14$ & $87.52 \pm \scriptstyle 0.30$ & $54.20 \pm \scriptstyle 1.02$ & $71.85 \pm \scriptstyle 0.45$ & $78.74 \pm \scriptstyle 0.60$ & $77.76 \pm \scriptstyle 1.00$ \\
SO ($\kappa = 10\%$) & $81.40 \pm \scriptstyle 0.38$ & $97.36 \pm \scriptstyle 0.18$ & $87.78 \pm \scriptstyle 0.26$ & $52.65 \pm \scriptstyle 1.06$ & $71.74 \pm \scriptstyle 0.56$ & $78.38 \pm \scriptstyle 0.41$ & $77.31 \pm \scriptstyle 1.50$ \\
\midrule
Adam & $82.19 \pm \scriptstyle 0.53$ & $97.53 \pm \scriptstyle 0.14$ & $88.08 \pm \scriptstyle 0.21$ & $52.19 \pm \scriptstyle 1.25$ & $72.38 \pm \scriptstyle 0.47$ & $78.49 \pm \scriptstyle 0.38$ & $77.56 \pm \scriptstyle 0.86$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Model} & \textbf{EMNIST} & \textbf{FMNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST} \\
\midrule 
LoRA ($r = 2$) & $75.85 \pm \scriptstyle 0.29$ & $84.96 \pm \scriptstyle 0.18$ & $51.24 \pm \scriptstyle 0.73$ & $67.11 \pm \scriptstyle 0.81$ & $76.06 \pm \scriptstyle 0.18$ & $77.37 \pm \scriptstyle 1.32$ \\
LoRA ($r = 4$) & $78.51 \pm \scriptstyle 0.16$ & $85.93 \pm \scriptstyle 0.26$ & $52.03 \pm \scriptstyle 0.77$ & $69.13 \pm \scriptstyle 0.62$ & $77.09 \pm \scriptstyle 0.56$ & $78.21 \pm \scriptstyle 1.15$ \\
LoRA ($r = 8$) & $80.52 \pm \scriptstyle 0.15$ & $86.68 \pm \scriptstyle 0.28$ & $52.28 \pm \scriptstyle 0.94$ & $71.70 \pm \scriptstyle 0.53$ & $77.76 \pm \scriptstyle 0.24$ & $77.95 \pm \scriptstyle 0.92$ \\
LoRA ($r = 16$) & $81.82 \pm \scriptstyle 0.24$ & $87.03 \pm \scriptstyle 0.26$ & $52.58 \pm \scriptstyle 1.36$ & $71.92 \pm \scriptstyle 0.46$ & $78.00 \pm \scriptstyle 0.36$ & $77.63 \pm \scriptstyle 1.26$ \\
\midrule
ReLoRA ($r = 2$) & $78.67 \pm \scriptstyle 0.17$ & $85.58 \pm \scriptstyle 0.20$ & $50.19 \pm \scriptstyle 0.60$ & $70.62 \pm \scriptstyle 0.37$ & $75.79 \pm \scriptstyle 0.44$ & $78.21 \pm \scriptstyle 1.25$ \\
ReLoRA ($r = 4$) & $78.76 \pm \scriptstyle 0.18$ & $85.65 \pm \scriptstyle 0.20$ & $50.43 \pm \scriptstyle 0.43$ & $70.65 \pm \scriptstyle 0.45$ & $76.90 \pm \scriptstyle 0.47$ & $78.01 \pm \scriptstyle 1.32$ \\
ReLoRA ($r = 8$) & $78.73 \pm \scriptstyle 0.17$ & $85.60 \pm \scriptstyle 0.11$ & $50.62 \pm \scriptstyle 0.45$ & $70.80 \pm \scriptstyle 0.55$ & $78.03 \pm \scriptstyle 0.45$ & $77.82 \pm \scriptstyle 1.52$ \\
ReLoRA ($r = 16$) & $78.81 \pm \scriptstyle 0.16$ & $85.56 \pm \scriptstyle 0.14$ & $50.54 \pm \scriptstyle 0.56$ & $70.55 \pm \scriptstyle 0.49$ & $78.20 \pm \scriptstyle 0.41$ & $77.44 \pm \scriptstyle 1.37$ \\
\midrule
GaLoRE ($r = 2$) & $80.26 \pm \scriptstyle 0.23$ & $86.40 \pm \scriptstyle 0.23$ & $50.50 \pm \scriptstyle 0.70$ & $70.71 \pm \scriptstyle 0.38$ & $76.43 \pm \scriptstyle 0.60$ & $78.53 \pm \scriptstyle 0.72$ \\
GaLoRE ($r = 4$) & $81.02 \pm \scriptstyle 0.30$ & $86.71 \pm \scriptstyle 0.21$ & $50.79 \pm \scriptstyle 0.93$ & $71.44 \pm \scriptstyle 0.41$ & $77.24 \pm \scriptstyle 0.39$ & $80.45 \pm \scriptstyle 1.86$ \\
GaLoRE ($r = 8$) & $81.60 \pm \scriptstyle 0.19$ & $87.08 \pm \scriptstyle 0.21$ & $51.36 \pm \scriptstyle 0.77$ & $71.98 \pm \scriptstyle 0.43$ & $77.97 \pm \scriptstyle 0.26$ & $82.56 \pm \scriptstyle 0.94$ \\
GaLoRE ($r = 16$) & $82.04 \pm \scriptstyle 0.22$ & $87.63 \pm \scriptstyle 0.23$ & $52.02 \pm \scriptstyle 0.79$ & $71.95 \pm \scriptstyle 0.54$ & $78.84 \pm \scriptstyle 0.45$ & $82.56 \pm \scriptstyle 1.31$ \\
\midrule
SO ($\kappa = 1\%$) & $81.64 \pm \scriptstyle 0.25$ & $87.55 \pm \scriptstyle 0.21$ & $52.17 \pm \scriptstyle 0.94$ & $74.34 \pm \scriptstyle 0.69$ & $79.21 \pm \scriptstyle 0.25$ & $82.31 \pm \scriptstyle 1.32$ \\
SO ($\kappa = 2\%$) & $81.82 \pm \scriptstyle 0.09$ & $87.64 \pm \scriptstyle 0.14$ & $52.91 \pm \scriptstyle 0.90$ & $74.20 \pm \scriptstyle 0.22$ & $79.56 \pm \scriptstyle 0.31$ & $82.18 \pm \scriptstyle 1.43$ \\
SO ($\kappa = 5\%$) & $81.99 \pm \scriptstyle 0.11$ & $87.68 \pm \scriptstyle 0.23$ & $53.14 \pm \scriptstyle 1.00$ & $73.67 \pm \scriptstyle 0.47$ & $79.76 \pm \scriptstyle 0.53$ & $82.37 \pm \scriptstyle 1.38$ \\
SO ($\kappa = 8\%$) & $81.82 \pm \scriptstyle 0.27$ & $87.74 \pm \scriptstyle 0.21$ & $53.18 \pm \scriptstyle 1.23$ & $73.64 \pm \scriptstyle 0.56$ & $79.66 \pm \scriptstyle 0.43$ & $81.99 \pm \scriptstyle 1.23$ \\
SO ($\kappa = 10\%$) & $81.73 \pm \scriptstyle 0.23$ & $87.55 \pm \scriptstyle 0.31$ & $52.97 \pm \scriptstyle 1.11$ & $73.20 \pm \scriptstyle 0.47$ & $79.47 \pm \scriptstyle 0.60$ & $80.77 \pm \scriptstyle 1.03$ \\
\midrule
Adam & $82.47 \pm \scriptstyle 0.35$ & $88.03 \pm \scriptstyle 0.17$ & $51.59 \pm \scriptstyle 0.92$ & $73.23 \pm \scriptstyle 0.42$ & $79.42 \pm \scriptstyle 0.51$ & $82.05 \pm \scriptstyle 1.34$ & \\
\midrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Model} & \textbf{EMNIST} & \textbf{MNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST} \\
\midrule 
LoRA ($r = 2$) & $74.83 \pm \scriptstyle 0.18$ & $94.80 \pm \scriptstyle 0.25$ & $50.69 \pm \scriptstyle 0.70$ & $68.14 \pm \scriptstyle 0.34$ & $74.89 \pm \scriptstyle 0.46$ & $77.95 \pm \scriptstyle 1.93$ \\
LoRA ($r = 4$) & $77.44 \pm \scriptstyle 0.20$ & $95.73 \pm \scriptstyle 0.15$ & $50.43 \pm \scriptstyle 0.54$ & $69.97 \pm \scriptstyle 0.41$ & $76.40 \pm \scriptstyle 0.21$ & $78.21 \pm \scriptstyle 1.15$ \\
LoRA ($r = 8$) & $79.59 \pm \scriptstyle 0.16$ & $96.32 \pm \scriptstyle 0.12$ & $50.73 \pm \scriptstyle 1.09$ & $70.73 \pm \scriptstyle 0.26$ & $76.30 \pm \scriptstyle 0.58$ & $78.59 \pm \scriptstyle 0.96$ \\
LoRA ($r = 16$) & $81.18 \pm \scriptstyle 0.14$ & $96.48 \pm \scriptstyle 0.16$ & $51.52 \pm \scriptstyle 0.61$ & $71.17 \pm \scriptstyle 0.55$ & $76.89 \pm \scriptstyle 0.66$ & $78.65 \pm \scriptstyle 1.46$ \\
\midrule
ReLoRA ($r = 2$) & $77.79 \pm \scriptstyle 0.18$ & $95.39 \pm \scriptstyle 0.12$ & $49.99 \pm \scriptstyle 0.39$ & $70.63 \pm \scriptstyle 0.38$ & $74.93 \pm \scriptstyle 0.44$ & $78.01 \pm \scriptstyle 1.55$ \\
ReLoRA ($r = 4$) & $77.74 \pm \scriptstyle 0.24$ & $95.29 \pm \scriptstyle 0.14$ & $50.01 \pm \scriptstyle 0.59$ & $70.49 \pm \scriptstyle 0.37$ & $75.97 \pm \scriptstyle 0.48$ & $78.14 \pm \scriptstyle 0.97$ \\
ReLoRA ($r = 8$) & $77.76 \pm \scriptstyle 0.22$ & $95.36 \pm \scriptstyle 0.10$ & $50.18 \pm \scriptstyle 0.62$ & $70.62 \pm \scriptstyle 0.42$ & $76.45 \pm \scriptstyle 0.48$ & $79.42 \pm \scriptstyle 1.61$ \\
ReLoRA ($r = 16$) & $77.79 \pm \scriptstyle 0.20$ & $95.44 \pm \scriptstyle 0.13$ & $49.82 \pm \scriptstyle 0.40$ & $70.70 \pm \scriptstyle 0.35$ & $76.59 \pm \scriptstyle 0.51$ & $78.27 \pm \scriptstyle 1.53$ \\
\midrule
GaLoRE ($r = 2$) & $80.00 \pm \scriptstyle 0.23$ & $95.86 \pm \scriptstyle 0.16$ & $50.21 \pm \scriptstyle 0.56$ & $70.64 \pm \scriptstyle 0.36$ & $75.64 \pm \scriptstyle 0.46$ & $79.68 \pm \scriptstyle 1.46$ \\
GaLoRE ($r = 4$) & $80.41 \pm \scriptstyle 0.36$ & $96.15 \pm \scriptstyle 0.16$ & $50.46 \pm \scriptstyle 0.90$ & $71.15 \pm \scriptstyle 0.59$ & $76.55 \pm \scriptstyle 0.46$ & $78.91 \pm \scriptstyle 1.47$ \\
GaLoRE ($r = 8$) & $81.07 \pm \scriptstyle 0.24$ & $96.53 \pm \scriptstyle 0.08$ & $51.84 \pm \scriptstyle 0.62$ & $71.23 \pm \scriptstyle 0.43$ & $77.66 \pm \scriptstyle 0.30$ & $79.55 \pm \scriptstyle 1.73$ \\
GaLoRE ($r = 16$) & $81.61 \pm \scriptstyle 0.21$ & $97.08 \pm \scriptstyle 0.20$ & $52.20 \pm \scriptstyle 0.61$ & $71.99 \pm \scriptstyle 0.57$ & $78.48 \pm \scriptstyle 0.40$ & $79.62 \pm \scriptstyle 2.62$ \\
\midrule
SO ($\kappa = 1\%$) & $81.17 \pm \scriptstyle 0.16$ & $97.07 \pm \scriptstyle 0.13$ & $52.14 \pm \scriptstyle 0.59$ & $72.94 \pm \scriptstyle 0.35$ & $77.64 \pm \scriptstyle 0.41$ & $79.94 \pm \scriptstyle 1.41$ \\
SO ($\kappa = 2\%$) & $81.33 \pm \scriptstyle 0.25$ & $97.32 \pm \scriptstyle 0.08$ & $52.82 \pm \scriptstyle 0.49$ & $73.39 \pm \scriptstyle 0.28$ & $78.13 \pm \scriptstyle 0.35$ & $80.13 \pm \scriptstyle 1.07$ \\
SO ($\kappa = 5\%$) & $81.58 \pm \scriptstyle 0.29$ & $97.47 \pm \scriptstyle 0.13$ & $53.22 \pm \scriptstyle 0.77$ & $73.23 \pm \scriptstyle 0.55$ & $78.55 \pm \scriptstyle 0.43$ & $80.58 \pm \scriptstyle 1.92$ \\
SO ($\kappa = 8\%$) & $81.58 \pm \scriptstyle 0.34$ & $97.44 \pm \scriptstyle 0.09$ & $53.41 \pm \scriptstyle 1.05$ & $72.93 \pm \scriptstyle 0.37$ & $78.47 \pm \scriptstyle 0.53$ & $ 80.00 \pm \scriptstyle 1.40$ \\
SO ($\kappa = 10\%$) & $81.35 \pm \scriptstyle 0.32$ & $97.43 \pm \scriptstyle 0.10$ & $53.27 \pm \scriptstyle 1.17$ & $73.07 \pm \scriptstyle 0.37$ & $78.42 \pm \scriptstyle 0.47$ & $79.94 \pm \scriptstyle 1.11$ \\
\midrule
Adam & $82.08 \pm \scriptstyle 0.30$ & $97.69 \pm \scriptstyle 0.11$ & $52.36 \pm \scriptstyle 0.69$ & $72.88 \pm \scriptstyle 0.56$ & $79.04 \pm \scriptstyle 0.43$ & $80.71 \pm \scriptstyle 1.26$ \\
\midrule

\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Strategy} & \textbf{EMNIST} & \textbf{MNIST} & \textbf{FMNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST} \\
\midrule
\multicolumn{8}{l}{\textbf{Importance-Based Gradient Pruning}} \\
SO ($\kappa = 1\%$) & $76.81 \pm \scriptstyle 0.45$ & $95.05 \pm \scriptstyle 0.44$ & $85.42 \pm \scriptstyle 0.38$ & $50.22 \pm \scriptstyle 1.23$ & $67.34 \pm \scriptstyle 0.84$ & $74.60 \pm \scriptstyle 0.72$ & $77.63 \pm \scriptstyle 2.28$ \\
SO ($\kappa = 2\%$) & $78.52 \pm \scriptstyle 0.78$ & $95.46 \pm \scriptstyle 0.37$ & $86.29 \pm \scriptstyle 0.37$ & $52.18 \pm \scriptstyle 0.48$ & $67.90 \pm \scriptstyle 0.31$ & $75.18 \pm \scriptstyle 0.59$ & $79.55 \pm \scriptstyle 1.56$ \\
SO ($\kappa = 5\%$) & $80.05 \pm \scriptstyle 0.23$ & $96.27 \pm \scriptstyle 0.26$ & $86.70 \pm \scriptstyle 0.20$ & $53.19 \pm \scriptstyle 0.77$ & $68.17 \pm \scriptstyle 0.75$ & $75.68 \pm \scriptstyle 0.62$ & $78.53 \pm \scriptstyle 1.44$ \\
SO ($\kappa = 8\%$) & $80.59 \pm \scriptstyle 0.38$ & $96.51 \pm \scriptstyle 0.20$ & $86.94 \pm \scriptstyle 0.33$ & $53.39 \pm \scriptstyle 0.76$ & $69.33 \pm \scriptstyle 0.66$ & $75.88 \pm \scriptstyle 0.92$ & $76.92 \pm \scriptstyle 2.48$ \\
SO ($\kappa = 10\%$) & $80.20 \pm \scriptstyle 0.45$ & $96.55 \pm \scriptstyle 0.20$ & $87.30 \pm \scriptstyle 0.34$ & $53.65 \pm \scriptstyle 0.50$ & $69.89 \pm \scriptstyle 0.55$ & $76.35 \pm \scriptstyle 0.34$ & $77.05 \pm \scriptstyle 6.52$ \\
\midrule
\multicolumn{8}{l}{\textbf{Random Gradient Pruning}} \\
SO ($\kappa = 1\%$) & $81.29 \pm \scriptstyle 0.18$ & $97.16 \pm \scriptstyle 0.12$ & $87.46 \pm \scriptstyle 0.19$ & $53.63 \pm \scriptstyle 0.64$ & $72.67 \pm \scriptstyle 0.35$ & $78.89 \pm \scriptstyle 0.42$ & $79.62 \pm \scriptstyle 1.06$ \\
SO ($\kappa = 2\%$) & $81.55 \pm \scriptstyle 0.16$ & $97.18 \pm \scriptstyle 0.10$ & $87.67 \pm \scriptstyle 0.28$ & $53.43 \pm \scriptstyle 0.82$ & $72.19 \pm \scriptstyle 0.61$ & $79.14 \pm \scriptstyle 0.45$ & $78.78 \pm \scriptstyle 1.16$ \\
SO ($\kappa = 5\%$) & $81.63 \pm \scriptstyle 0.25$ & $97.24 \pm \scriptstyle 0.09$ & $87.66 \pm \scriptstyle 0.36$ & $54.41 \pm \scriptstyle 0.89$ & $72.11 \pm \scriptstyle 0.41$ & $78.81 \pm \scriptstyle 0.37$ & $78.65 \pm \scriptstyle 1.79$ \\
SO ($\kappa = 8\%$) & $81.50 \pm \scriptstyle 0.31$ & $97.32 \pm \scriptstyle 0.14$ & $87.52 \pm \scriptstyle 0.30$ & $54.20 \pm \scriptstyle 1.02$ & $71.85 \pm \scriptstyle 0.45$ & $78.74 \pm \scriptstyle 0.60$ & $77.76 \pm \scriptstyle 1.00$ \\
SO ($\kappa = 10\%$) & $81.40 \pm \scriptstyle 0.38$ & $97.36 \pm \scriptstyle 0.18$ & $87.78 \pm \scriptstyle 0.26$ & $52.65 \pm \scriptstyle 1.06$ & $71.74 \pm \scriptstyle 0.56$ & $78.38 \pm \scriptstyle 0.41$ & $77.31 \pm \scriptstyle 1.50$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{Strategy} & \textbf{EMNIST} & \textbf{FMNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST} \\
\midrule
\multicolumn{7}{l}{\textbf{Importance-Based Gradient Pruning}} \\
SO ($\kappa = 1\%$) & $79.89 \pm \scriptstyle 0.26$ & $86.54 \pm \scriptstyle 0.34$ & $51.42 \pm \scriptstyle 1.51$ & $69.82 \pm \scriptstyle 0.46$ & $76.09 \pm \scriptstyle 0.42$ & $81.35 \pm \scriptstyle 1.89$ \\
SO ($\kappa = 2\%$) & $80.12 \pm \scriptstyle 0.33$ & $86.54 \pm \scriptstyle 0.38$ & $51.15 \pm \scriptstyle 2.15$ & $69.95 \pm \scriptstyle 0.80$ & $76.17 \pm \scriptstyle 0.47$ & $81.35 \pm \scriptstyle 1.56$ \\
SO ($\kappa = 5\%$) & $80.23 \pm \scriptstyle 0.45$ & $87.08 \pm \scriptstyle 0.28$ & $51.54 \pm \scriptstyle 1.75$ & $70.60 \pm \scriptstyle 0.68$ & $76.45 \pm \scriptstyle 0.55$ & $81.41 \pm \scriptstyle 1.22$ \\
SO ($\kappa = 8\%$) & $80.50 \pm \scriptstyle 0.41$ & $87.41 \pm \scriptstyle 0.28$ & $53.23 \pm \scriptstyle 1.22$ & $71.01 \pm \scriptstyle 0.53$ & $77.34 \pm \scriptstyle 0.50$ & $82.05 \pm \scriptstyle 1.81$ \\
SO ($\kappa = 10\%$) & $80.80 \pm \scriptstyle 0.35$ & $87.14 \pm \scriptstyle 0.30$ & $53.66 \pm \scriptstyle 0.87$ & $71.08 \pm \scriptstyle 0.57$ & $77.27 \pm \scriptstyle 0.77$ & $80.77 \pm \scriptstyle 2.20$ \\
\midrule
\multicolumn{7}{l}{\textbf{Random Gradient Pruning}} \\
SO ($\kappa = 1\%$) & $81.64 \pm \scriptstyle 0.25$ & $87.55 \pm \scriptstyle 0.21$ & $52.17 \pm \scriptstyle 0.94$ & $74.34 \pm \scriptstyle 0.69$ & $79.21 \pm \scriptstyle 0.25$ & $82.31 \pm \scriptstyle 1.32$ \\
SO ($\kappa = 2\%$) & $81.82 \pm \scriptstyle 0.09$ & $87.64 \pm \scriptstyle 0.14$ & $52.91 \pm \scriptstyle 0.90$ & $74.20 \pm \scriptstyle 0.22$ & $79.56 \pm \scriptstyle 0.31$ & $82.18 \pm \scriptstyle 1.43$ \\
SO ($\kappa = 5\%$) & $81.99 \pm \scriptstyle 0.11$ & $87.68 \pm \scriptstyle 0.23$ & $53.14 \pm \scriptstyle 1.00$ & $73.67 \pm \scriptstyle 0.47$ & $79.76 \pm \scriptstyle 0.53$ & $82.37 \pm \scriptstyle 1.38$ \\
SO ($\kappa = 8\%$) & $81.82 \pm \scriptstyle 0.27$ & $87.74 \pm \scriptstyle 0.21$ & $53.18 \pm \scriptstyle 1.23$ & $73.64 \pm \scriptstyle 0.56$ & $79.66 \pm \scriptstyle 0.43$ & $81.99 \pm \scriptstyle 1.23$ \\
SO ($\kappa = 10\%$) & $81.73 \pm \scriptstyle 0.23$ & $87.55 \pm \scriptstyle 0.31$ & $52.97 \pm \scriptstyle 1.11$ & $73.20 \pm \scriptstyle 0.47$ & $79.47 \pm \scriptstyle 0.60$ & $80.77 \pm \scriptstyle 1.03$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{Strategy} & \textbf{EMNIST} & \textbf{MNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST} \\
\midrule
\multicolumn{7}{l}{\textbf{Importance-Based Gradient Pruning}} \\
SO ($\kappa = 1\%$) & $79.13 \pm \scriptstyle 0.45$ & $96.05 \pm \scriptstyle 0.16$ & $51.80 \pm \scriptstyle 0.92$ & $70.15 \pm \scriptstyle 0.53$ & $75.95 \pm \scriptstyle 0.60$ & $79.42 \pm \scriptstyle 2.04$ \\
SO ($\kappa = 2\%$) & $79.58 \pm \scriptstyle 0.36$ & $96.16 \pm \scriptstyle 0.14$ & $52.25 \pm \scriptstyle 0.95$ & $70.23 \pm \scriptstyle 0.55$ & $76.00 \pm \scriptstyle 0.89$ & $79.04 \pm \scriptstyle 1.81$ \\
SO ($\kappa = 5\%$) & $80.21 \pm \scriptstyle 0.32$ & $96.27 \pm \scriptstyle 0.41$ & $52.13 \pm \scriptstyle 2.10$ & $70.33 \pm \scriptstyle 0.54$ & $76.81 \pm \scriptstyle 0.61$ & $79.62 \pm \scriptstyle 1.90$ \\
SO ($\kappa = 8\%$) & $80.42 \pm \scriptstyle 0.42$ & $96.60 \pm \scriptstyle 0.20$ & $52.26 \pm \scriptstyle 1.24$ & $71.05 \pm \scriptstyle 0.77$ & $76.83 \pm \scriptstyle 0.96$ & $78.59 \pm \scriptstyle 1.72$ \\
SO ($\kappa = 10\%$) & $80.69 \pm \scriptstyle 0.30$ & $96.71 \pm \scriptstyle 0.40$ & $53.64 \pm \scriptstyle 0.93$ & $71.50 \pm \scriptstyle 0.60$ & $77.20 \pm \scriptstyle 0.66$ & $79.29 \pm \scriptstyle 1.77$ \\
\midrule
\multicolumn{7}{l}{\textbf{Random Gradient Pruning}} \\
SO ($\kappa = 1\%$) & $81.17 \pm \scriptstyle 0.16$ & $97.07 \pm \scriptstyle 0.13$ & $52.14 \pm \scriptstyle 0.59$ & $72.94 \pm \scriptstyle 0.35$ & $77.64 \pm \scriptstyle 0.41$ & $79.94 \pm \scriptstyle 1.41$ \\
SO ($\kappa = 2\%$) & $81.33 \pm \scriptstyle 0.25$ & $97.32 \pm \scriptstyle 0.08$ & $52.82 \pm \scriptstyle 0.49$ & $73.39 \pm \scriptstyle 0.28$ & $78.13 \pm \scriptstyle 0.35$ & $80.13 \pm \scriptstyle 1.07$ \\
SO ($\kappa = 5\%$) & $81.58 \pm \scriptstyle 0.29$ & $97.47 \pm \scriptstyle 0.13$ & $53.22 \pm \scriptstyle 0.77$ & $73.23 \pm \scriptstyle 0.55$ & $78.55 \pm \scriptstyle 0.43$ & $80.58 \pm \scriptstyle 1.92$ \\
SO ($\kappa = 8\%$) & $81.58 \pm \scriptstyle 0.34$ & $97.44 \pm \scriptstyle 0.09$ & $53.41 \pm \scriptstyle 1.05$ & $72.93 \pm \scriptstyle 0.37$ & $78.47 \pm \scriptstyle 0.53$ & $ 80.00 \pm \scriptstyle 1.40$ \\
SO ($\kappa = 10\%$) & $81.35 \pm \scriptstyle 0.32$ & $97.43 \pm \scriptstyle 0.10$ & $53.27 \pm \scriptstyle 1.17$ & $73.07 \pm \scriptstyle 0.37$ & $78.42 \pm \scriptstyle 0.47$ & $79.94 \pm \scriptstyle 1.11$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\textbf{Shots} & \textbf{Model} & \textbf{EMNIST} & \textbf{MNIST} & \textbf{FMNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST} \\
\midrule
\multirow{5}{*}{4}  
& GaLoRE ($r = 2$) & $28.71 \pm \scriptstyle 1.75$ & $54.79 \pm \scriptstyle 3.09$ & $59.38 \pm \scriptstyle 2.33$ & $26.20 \pm \scriptstyle 3.54$ & $39.49 \pm \scriptstyle 1.59$ & $47.75 \pm \scriptstyle 3.64$ & $58.46 \pm \scriptstyle 9.95$ \\
& GaLoRE ($r = 4$) & $27.12 \pm \scriptstyle 1.85$ & $56.71 \pm \scriptstyle 3.98$ & $58.99 \pm \scriptstyle 2.96$ & $23.66 \pm \scriptstyle 3.23$ & $37.90 \pm \scriptstyle 2.45$ & $46.08 \pm \scriptstyle 2.46$ &  $57.82 \pm \scriptstyle 10.08$  \\
& GaLoRE ($r = 8$) & $28.94 \pm \scriptstyle 1.82$ & $62.78 \pm \scriptstyle 3.06$ & $60.57 \pm \scriptstyle 2.48$ & $22.26 \pm \scriptstyle 2.99$ & $39.59 \pm \scriptstyle 1.55$ & $43.85 \pm \scriptstyle 3.26$ & $58.33 \pm \scriptstyle 10.47$  \\
& GaLoRE ($r = 16$) & $32.77 \pm \scriptstyle 1.51$ & $62.80 \pm \scriptstyle 3.03$ & $61.56 \pm \scriptstyle 2.48$ & $21.49 \pm \scriptstyle 3.13$ & $40.37 \pm \scriptstyle 2.03$ & $44.76 \pm \scriptstyle 2.98$ &  $57.76 \pm \scriptstyle 10.32$  \\
\cmidrule(lr){2-9} 
& SO ($\kappa = 1\%$) & $34.17 \pm \scriptstyle 1.83$ & $63.20 \pm \scriptstyle 3.03$ & $61.15 \pm \scriptstyle 2.78$ & $26.61 \pm \scriptstyle 5.09$ & $40.72 \pm \scriptstyle 1.79$ & $46.47 \pm \scriptstyle 2.64$ & $57.88 \pm \scriptstyle 11.01$ \\
& SO ($\kappa = 2\%$) & $34.38 \pm \scriptstyle 1.81$ & $63.14 \pm \scriptstyle 3.10$ & $61.32 \pm \scriptstyle 2.79$ & $25.77 \pm \scriptstyle 4.08$ & $41.25 \pm \scriptstyle 2.33$ & $45.94 \pm \scriptstyle 2.47$ & $57.12 \pm \scriptstyle 10.52$ \\
& SO ($\kappa = 5\%$) & $34.07 \pm \scriptstyle 1.84$ & $62.98 \pm \scriptstyle 2.52$ & $61.81 \pm \scriptstyle 2.21$ & $22.93 \pm \scriptstyle 4.88$ & $40.92 \pm \scriptstyle 2.37$ & $46.94 \pm \scriptstyle 2.50$ & $56.86 \pm \scriptstyle 10.26$ \\
& SO ($\kappa = 8\%$) & $33.93 \pm \scriptstyle 1.73$ & $63.59 \pm \scriptstyle 3.10$ & $61.60 \pm \scriptstyle 2.40$ & $24.30 \pm \scriptstyle 4.84$ & $40.87 \pm \scriptstyle 1.91$ & $46.74 \pm \scriptstyle 2.51$ & $57.12 \pm \scriptstyle 9.87$ \\
& SO ($\kappa = 10\%$) & $34.22 \pm \scriptstyle 1.80$ & $63.02 \pm \scriptstyle 3.32$ & $61.16 \pm \scriptstyle 2.22$ & $21.27 \pm \scriptstyle 2.96$ & $40.08 \pm \scriptstyle 1.87$ & $45.42 \pm \scriptstyle 2.24$ & $58.46 \pm \scriptstyle 10.54$ \\
\cmidrule(lr){2-9} 
& Adam & $33.71 \pm \scriptstyle 1.98$ & $63.73 \pm \scriptstyle 2.64$ & $61.07 \pm \scriptstyle 2.07$ & $20.77 \pm \scriptstyle 3.14$ & $39.42 \pm \scriptstyle 2.04$ & $47.64 \pm \scriptstyle 2.54$ & $58.0 \pm \scriptstyle 10.40$ \\

\midrule
\multirow{5}{*}{8}  
& GaLoRE ($r = 2$) & $35.20 \pm \scriptstyle 1.28$ & $66.16 \pm \scriptstyle 3.45$ & $64.66 \pm \scriptstyle 1.66$ & $25.52 \pm \scriptstyle 3.48$ & $43.77 \pm \scriptstyle 1.50$ & $51.21 \pm \scriptstyle 3.74$ & $63.01 \pm \scriptstyle 9.18$ \\
& GaLoRE ($r = 4$) & $33.85 \pm \scriptstyle 1.83$ & $66.06 \pm \scriptstyle 3.11$ & $65.51 \pm \scriptstyle 1.86$ & $23.38 \pm \scriptstyle 2.68$ & $43.19 \pm \scriptstyle 2.24$ & $51.04 \pm \scriptstyle 3.86$ & $63.14 \pm \scriptstyle 8.63$ \\
& GaLoRE ($r = 8$) & $35.71 \pm \scriptstyle 1.25$ & $71.64 \pm \scriptstyle 2.48$ & $67.18 \pm \scriptstyle 1.59$ & $22.47 \pm \scriptstyle 3.38$ & $44.18 \pm \scriptstyle 2.03$ & $49.01 \pm \scriptstyle 2.66$ & $62.82 \pm \scriptstyle 8.43$ \\
& GaLoRE ($r = 16$) & $40.98 \pm \scriptstyle 1.15$ & $73.00 \pm \scriptstyle 2.00$ & $67.50 \pm \scriptstyle 1.10$ & $21.96 \pm \scriptstyle 3.50$ & $45.31 \pm \scriptstyle 2.05$ & $49.39 \pm \scriptstyle 3.10$ & $63.78 \pm \scriptstyle 8.73$ \\
\cmidrule(lr){2-9} 
& SO ($\kappa = 1\%$) & $41.79 \pm \scriptstyle 1.45$ & $72.09 \pm \scriptstyle 2.36$ & $67.18 \pm \scriptstyle 1.22$ & $26.79 \pm \scriptstyle 4.63$ & $46.65 \pm \scriptstyle 1.47$ & $51.66 \pm \scriptstyle 3.33$ & $ 64.10 \pm \scriptstyle 8.19$ \\
& SO ($\kappa = 2\%$) & $41.78 \pm \scriptstyle 1.27$ & $72.34 \pm \scriptstyle 2.48$ & $67.42 \pm \scriptstyle 1.32$ & $25.39 \pm \scriptstyle 3.78$ & $46.66 \pm \scriptstyle 2.43$ & $51.66 \pm \scriptstyle 2.96$ & $63.46 \pm \scriptstyle 7.57$ \\
& SO ($\kappa = 5\%$) & $41.81 \pm \scriptstyle 1.37$ & $72.22 \pm \scriptstyle 2.72$ & $67.20 \pm \scriptstyle 1.38$ & $24.08 \pm \scriptstyle 3.75$ & $46.36 \pm \scriptstyle 1.72$ & $52.03 \pm \scriptstyle 3.40$ & $63.33 \pm \scriptstyle 8.64$ \\
& SO ($\kappa = 8\%$) & $41.69 \pm \scriptstyle 1.19$ & $71.86 \pm \scriptstyle 2.47$ & $67.11 \pm \scriptstyle 1.24$ & $23.33 \pm \scriptstyle 3.63$ & $45.87 \pm \scriptstyle 1.87$ & $52.16 \pm \scriptstyle 3.60$ & $63.59 \pm \scriptstyle 8.34$ \\
& SO ($\kappa = 10\%$) & $41.31 \pm \scriptstyle 1.58$ & $72.52 \pm \scriptstyle 2.37$ & $66.89 \pm \scriptstyle 1.74$ & $23.14 \pm \scriptstyle 2.56$ & $45.98 \pm \scriptstyle 1.99$ & $51.98 \pm \scriptstyle 3.25$ & $63.27 \pm \scriptstyle 7.51$ \\
\cmidrule(lr){2-9} 
& Adam & $41.93 \pm \scriptstyle 1.34$ & $72.88 \pm \scriptstyle 2.38$ & $67.37 \pm \scriptstyle 1.54$ & $20.79 \pm \scriptstyle 2.32$ & $44.85 \pm \scriptstyle 1.91$ & $52.81 \pm \scriptstyle 3.21$ & $63.01 \pm \scriptstyle 10.13$\\
\midrule
\multirow{5}{*}{16}  

& GaLoRE ($r = 2$) & $43.66 \pm \scriptstyle 0.74$ & $73.27 \pm \scriptstyle 2.72$ & $68.89 \pm \scriptstyle 1.38$ & $24.87 \pm \scriptstyle 3.11$ & $48.89 \pm \scriptstyle 1.52$ & $54.36 \pm \scriptstyle 2.36$ & $62.31 \pm \scriptstyle 7.12$\\
& GaLoRE ($r = 4$) & $41.50 \pm \scriptstyle 0.72$ & $74.20 \pm \scriptstyle 2.57$ & $69.65 \pm \scriptstyle 1.58$ & $23.84 \pm \scriptstyle 2.17$ & $48.26 \pm \scriptstyle 1.36$ & $54.44 \pm \scriptstyle 1.97$ & $61.41 \pm \scriptstyle 7.74$\\
& GaLoRE ($r = 8$) & $42.64 \pm \scriptstyle 0.85$ & $77.87 \pm \scriptstyle 1.71$ & $71.47 \pm \scriptstyle 1.34$ & $23.48 \pm \scriptstyle 1.62$ & $49.17 \pm \scriptstyle 1.84$ & $52.40 \pm \scriptstyle 1.66$ & $61.09 \pm \scriptstyle 8.85$\\
& GaLoRE ($r = 16$) & $47.66 \pm \scriptstyle 0.68$ & $79.31 \pm \scriptstyle 1.53$ & $72.26 \pm \scriptstyle 1.25$ & $22.90 \pm \scriptstyle 2.21$ & $51.03 \pm \scriptstyle 1.89$ & $54.16 \pm \scriptstyle 1.34$ & $60.90 \pm \scriptstyle 8.58$\\
\cmidrule(lr){2-9} 
& SO ($\kappa = 1\%$) & $48.60 \pm \scriptstyle 0.68$ & $78.99 \pm \scriptstyle 1.39$ & $71.94 \pm \scriptstyle 1.57$ & $27.21 \pm \scriptstyle 2.55$ & $52.85 \pm \scriptstyle 1.19$ & $55.93 \pm \scriptstyle 1.68$ & $62.12 \pm \scriptstyle 9.50$ \\
& SO ($\kappa = 2\%$) & $48.38 \pm \scriptstyle 0.49$ & $78.64 \pm \scriptstyle 1.66$ & $71.90 \pm \scriptstyle 1.24$ & $26.77 \pm \scriptstyle 2.35$ & $52.15 \pm \scriptstyle 1.43$ & $55.51 \pm \scriptstyle 2.19$ & $62.69 \pm \scriptstyle 8.24$ \\
& SO ($\kappa = 5\%$) & $48.45 \pm \scriptstyle 0.82$ & $79.45 \pm \scriptstyle 1.46$ & $71.44 \pm \scriptstyle 1.66$ & $27.06 \pm \scriptstyle 2.65$ & $51.77 \pm \scriptstyle 1.62$ & $56.38 \pm \scriptstyle 1.80$ & $61.15 \pm \scriptstyle 9.45$ \\
& SO ($\kappa = 8\%$) & $48.74 \pm \scriptstyle 0.71$ & $79.17 \pm \scriptstyle 1.58$ & $71.79 \pm \scriptstyle 1.43$ & $25.25 \pm \scriptstyle 1.84$ & $51.71 \pm \scriptstyle 1.12$ & $56.71 \pm \scriptstyle 1.81$ & $63.97 \pm \scriptstyle 8.25$ \\
& SO ($\kappa = 10\%$) & $48.77 \pm \scriptstyle 1.07$ & $79.06 \pm \scriptstyle 1.53$ & $71.90 \pm \scriptstyle 1.34$ & $25.50 \pm \scriptstyle 2.39$ & $51.77 \pm \scriptstyle 1.19$ & $56.81 \pm \scriptstyle 1.58$ & $60.51 \pm \scriptstyle 10.17$ \\
\cmidrule(lr){2-9} 
& Adam & $48.80 \pm \scriptstyle 0.60$ & $79.29 \pm \scriptstyle 1.59$ & $71.97 \pm \scriptstyle 1.48$ & $22.98 \pm \scriptstyle 1.18$ & $50.76 \pm \scriptstyle 1.48$ & $56.24 \pm \scriptstyle 2.39$ & $61.54 \pm \scriptstyle 6.43$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Shots} & \textbf{Model} & \textbf{EMNIST} & \textbf{FMNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST} \\
\midrule
\multirow{5}{*}{4}  & LoRA ($r = 2$) & $28.02 \pm \scriptstyle 1.32$ & $55.36 \pm \scriptstyle 2.30$ & $26.69 \pm \scriptstyle 2.21$  & $31.73 \pm \scriptstyle 2.66$ & $45.21 \pm \scriptstyle 4.09$ & $61.28 \pm \scriptstyle 7.25$ \\
                    & LoRA ($r = 4$) & $28.44 \pm \scriptstyle  1.32$ & $55.21 \pm \scriptstyle 2.97$ & $26.81 \pm \scriptstyle 2.45$  & $34.10 \pm \scriptstyle 2.05$ & $ 45.79 \pm \scriptstyle 2.60$ & $60.71 \pm \scriptstyle 8.61$ \\
                    & LoRA  ($r = 8$) & $ 29.08 \pm \scriptstyle 1.23$ & $56.70 \pm \scriptstyle 2.62$ & $27.50 \pm \scriptstyle 2.72$  & $34.87 \pm \scriptstyle 1.70$ & $45.41 \pm \scriptstyle 2.47$ & $60.13 \pm \scriptstyle 8.21$ \\
                    & LoRA ($r = 16$) & $29.14 \pm \scriptstyle 1.42$ & $55.60 \pm \scriptstyle 2.80$  & $27.19 \pm \scriptstyle 1.61$  & $34.74 \pm \scriptstyle 1.12$ & $46.23 \pm \scriptstyle 3.38$ & $60.19 \pm \scriptstyle 8.96$ \\
                    \cmidrule(lr){2-8} 
                    & ReLoRA ($r = 2$) & $27.84 \pm \scriptstyle 1.42$ & $55.36 \pm \scriptstyle 2.30$ & $26.69 \pm \scriptstyle 2.21$  & $31.73 \pm \scriptstyle 2.66$ & $44.61 \pm \scriptstyle 3.36$ & $60.90 \pm \scriptstyle 9.48$ \\
                    & ReLoRA ($r = 4$) & $28.28 \pm \scriptstyle 1.45$ & $55.21 \pm \scriptstyle 2.97$ & $26.81 \pm \scriptstyle 2.45$  & $34.10 \pm \scriptstyle 2.05$ & $45.52 \pm \scriptstyle 2.29$ & $60.64 \pm \scriptstyle 7.82$ \\
                    & ReLoRA ($r = 8$) & $28.89 \pm \scriptstyle 1.32$ & $56.70 \pm \scriptstyle 2.62$ & $27.50 \pm \scriptstyle 2.72$  & $34.87 \pm \scriptstyle 1.70$ & $45.14 \pm \scriptstyle 3.23$ & $59.87 \pm \scriptstyle 7.60$ \\
                    & ReLoRA ($r = 16$) & $29.07 \pm \scriptstyle 1.43$ & $55.60 \pm \scriptstyle 2.80$ & $27.19 \pm \scriptstyle 1.61$  & $34.74 \pm \scriptstyle 1.12$ & $45.71 \pm \scriptstyle 2.90$ & $59.29 \pm \scriptstyle 8.32$ \\
                    \cmidrule(lr){2-8} 
                    & GaLoRE ($r = 2$) & $29.86 \pm \scriptstyle 1.38$ & $56.93 \pm \scriptstyle 2.74$ & $26.23 \pm \scriptstyle 2.91$ & $33.46 \pm \scriptstyle 1.89$ & $44.25 \pm \scriptstyle 3.43$ & $59.81 \pm \scriptstyle 8.43$ \\
                    & GaLoRE ($r = 4$) & $30.47 \pm \scriptstyle 1.48$ & $58.63 \pm \scriptstyle 2.46$ & $25.13 \pm \scriptstyle 2.36$ & $34.30 \pm \scriptstyle 1.00$ & $45.88 \pm \scriptstyle 2.69$ & $60.00 \pm \scriptstyle 7.70$ \\
                    & GaLoRE ($r = 8$) & $30.89 \pm \scriptstyle 1.65$ & $59.58 \pm \scriptstyle 2.63$ & $23.19 \pm \scriptstyle 1.68$ & $35.46 \pm \scriptstyle 2.05$ & $44.42 \pm \scriptstyle 3.30$ & $61.99 \pm \scriptstyle 8.81$ \\
                    & GaLoRE ($r = 16$) & $31.87 \pm \scriptstyle 1.61$ & $58.98 \pm \scriptstyle 2.78$ & $23.09 \pm \scriptstyle 2.16$ & $35.19 \pm \scriptstyle 0.91$ & $43.82 \pm \scriptstyle 2.78$ & $60.90 \pm \scriptstyle 9.55$ \\
                    \cmidrule(lr){2-8} 
                    & SO ($\kappa = 1\%$) & $31.18 \pm \scriptstyle 1.53$ & $57.36 \pm \scriptstyle 2.54$ & $27.90 \pm \scriptstyle 1.35$ & $33.67 \pm \scriptstyle 1.79$ & $43.86 \pm \scriptstyle 2.07$ & $60.77 \pm \scriptstyle 6.91$ \\
                    & SO ($\kappa = 2\%$) & $31.38 \pm \scriptstyle 1.48$ & $57.82 \pm \scriptstyle 2.54$ & $27.29 \pm \scriptstyle 2.03$ & $34.73 \pm \scriptstyle 1.80$ & $44.13 \pm \scriptstyle 2.37$ & $60.96 \pm \scriptstyle 6.95$ \\
                    & SO ($\kappa = 5\%$) & $31.69 \pm \scriptstyle 1.16$ & $58.36 \pm \scriptstyle 2.57$ & $25.17 \pm \scriptstyle 1.70$ & $35.60 \pm \scriptstyle 2.16$ & $44.76 \pm \scriptstyle 2.73$ & $60.58 \pm \scriptstyle 7.93$ \\
                    & SO ($\kappa = 8\%$) & $32.22 \pm \scriptstyle 1.15$ & $58.80 \pm \scriptstyle 2.68$ & $25.36 \pm \scriptstyle 3.25$ & $35.78 \pm \scriptstyle 1.66$ & $44.64 \pm \scriptstyle 2.10$ & $61.99 \pm \scriptstyle 7.72$ \\
                    & SO ($\kappa = 10\%$) & $31.58 \pm \scriptstyle 1.45$ & $58.87 \pm \scriptstyle 2.33$ & $24.39 \pm \scriptstyle 1.71$ & $36.01 \pm \scriptstyle 1.48$ & $45.02 \pm \scriptstyle 2.29$ & $60.77 \pm \scriptstyle 7.75$ \\
                    \cmidrule(lr){2-8} 
                    & Adam & $32.46 \pm \scriptstyle 1.66$ & $59.60 \pm \scriptstyle 2.70$ & $22.22 \pm \scriptstyle 2.32$  & $38.46 \pm \scriptstyle 2.92$ & $46.21 \pm \scriptstyle 3.46$ & $59.55 \pm \scriptstyle 9.51$ \\
\midrule
\multirow{5}{*}{8}  & LoRA ($r = 2$) & $36.70 \pm \scriptstyle 1.02$ & $59.86 \pm \scriptstyle 1.70$ & $26.62 \pm \scriptstyle 2.47$ & $37.21 \pm \scriptstyle 1.76$ & $51.45 \pm \scriptstyle 3.25$ & $65.45 \pm \scriptstyle 6.55$ \\
                    & LoRA ($r = 4$) & $37.90 \pm \scriptstyle 0.92$ & $61.61 \pm \scriptstyle 1.44$ & $28.55 \pm \scriptstyle 2.24$ & $38.25 \pm \scriptstyle 2.02$ & $ 52.87 \pm \scriptstyle 3.43$ & $65.45 \pm \scriptstyle 5.82$ \\
                    & LoRA ($r = 8$) & $38.38 \pm \scriptstyle 1.16$ & $62.03 \pm \scriptstyle 1.03$ & $28.76 \pm \scriptstyle 3.17$ & $39.52 \pm \scriptstyle 2.21$ & $ 53.04 \pm \scriptstyle 2.82$ & $64.29 \pm \scriptstyle 7.44$ \\
                    & LoRA ($r = 16$) & $38.62 \pm \scriptstyle 0.85$ & $61.72 \pm \scriptstyle 1.15$ & $28.04 \pm \scriptstyle 2.79$ & $39.69 \pm \scriptstyle 1.99$ & $ 53.04 \pm \scriptstyle 3.26$ & $65.00 \pm \scriptstyle 8.04$ \\
                    \cmidrule(lr){2-8} 
                    & ReLoRA ($r = 2$) & $36.61 \pm \scriptstyle 1.08$ & $59.86 \pm \scriptstyle 1.70$ & $26.62 \pm \scriptstyle 2.47$ & $37.21 \pm \scriptstyle 1.76$ & $50.83 \pm \scriptstyle 3.77$ & $64.74 \pm \scriptstyle 77.8$ \\
                    & ReLoRA ($r = 4$) & $37.77 \pm \scriptstyle 0.95$ & $61.61 \pm \scriptstyle 1.44$ & $28.55 \pm \scriptstyle 2.24$ & $38.25 \pm \scriptstyle 2.02$ & $52.20 \pm \scriptstyle 3.79$ & $65.00 \pm \scriptstyle 6.16$ \\
                    & ReLoRA ($r = 8$) & $38.20 \pm \scriptstyle 1.42$ & $62.03 \pm \scriptstyle 1.03$ & $28.76 \pm \scriptstyle 3.17$ & $39.52 \pm \scriptstyle 2.21$ & $53.02 \pm \scriptstyle 3.25$ & $65.51 \pm \scriptstyle 7.64$ \\
                    & ReLoRA ($r = 16$) & $38.58 \pm \scriptstyle 0.86$ & $61.72 \pm \scriptstyle 1.15$ & $28.04 \pm \scriptstyle 2.79$ & $39.69 \pm \scriptstyle 1.99$ & $53.10 \pm \scriptstyle 3.50$ & $64.55 \pm \scriptstyle 5.89$ \\
                    \cmidrule(lr){2-8} 
                    & GaLoRE ($r = 2$) & $38.91 \pm \scriptstyle 1.04$ & $62.36 \pm \scriptstyle 1.48$ & $27.24 \pm \scriptstyle 2.50$ & $39.02 \pm \scriptstyle 1.87$ & $51.22 \pm \scriptstyle 3.20$ & $63.59 \pm \scriptstyle 7.91$ \\
                    & GaLoRE ($r = 4$) & $39.57 \pm \scriptstyle 0.90$ & $63.60 \pm \scriptstyle 1.51$ & $25.09 \pm \scriptstyle 2.54$ & $40.06 \pm \scriptstyle 1.13$ & $51.52 \pm \scriptstyle 2.39$ & $64.94 \pm \scriptstyle 5.73$ \\
                    & GaLoRE ($r = 8$) & $39.79 \pm \scriptstyle 1.08$ & $64.06 \pm \scriptstyle 0.98$ & $24.99 \pm \scriptstyle 2.38$ & $40.73 \pm \scriptstyle 1.40$ & $49.89 \pm \scriptstyle 2.75$ & $62.76 \pm \scriptstyle 8.85$ \\
                    & GaLoRE ($r = 16$) & $41.42 \pm \scriptstyle 1.00$ & $65.25 \pm \scriptstyle 1.85$ & $24.29 \pm \scriptstyle 2.17$ & $41.08 \pm \scriptstyle 2.34$ & $49.72 \pm \scriptstyle 2.54$ & $63.97 \pm \scriptstyle 5.27$ \\
                    \cmidrule(lr){2-8} 
                    & SO ($\kappa = 1\%$) & $40.11 \pm \scriptstyle 1.09$ & $62.62 \pm \scriptstyle 1.06$ & $30.10 \pm \scriptstyle 2.60$ & $39.62 \pm \scriptstyle 1.27$ & $51.08 \pm \scriptstyle 2.88$ & $63.27 \pm \scriptstyle 5.68$ \\
                    & SO ($\kappa = 2\%$) & $40.75 \pm \scriptstyle 0.98$ & $63.29 \pm \scriptstyle 1.15$ & $29.57 \pm \scriptstyle 2.19$ & $40.45 \pm \scriptstyle 1.53$ & $51.10 \pm \scriptstyle 2.93$ & $63.78 \pm \scriptstyle 6.62$ \\
                    & SO ($\kappa = 5\%$) & $41.14 \pm \scriptstyle 0.97$ & $63.71 \pm \scriptstyle 1.19$ & $27.79 \pm \scriptstyle 2.47$ & $40.88 \pm \scriptstyle 1.20$ & $51.45 \pm \scriptstyle 3.05$ & $63.91 \pm \scriptstyle 8.36$ \\
                    & SO ($\kappa = 8\%$) & $41.17 \pm \scriptstyle 1.12$ & $64.71 \pm \scriptstyle 1.18$ & $26.80 \pm \scriptstyle 2.24$ & $41.09 \pm \scriptstyle 1.23$ & $51.76 \pm \scriptstyle 3.13$ & $64.87 \pm \scriptstyle 7.45$ \\
                    & SO ($\kappa = 10\%$) & $41.39 \pm \scriptstyle 1.01$ & $64.26 \pm \scriptstyle 0.96$ & $26.46 \pm \scriptstyle 2.49$ & $41.57 \pm \scriptstyle 1.04$ & $51.65 \pm \scriptstyle 3.46$ & $63.53 \pm \scriptstyle 7.02$ \\
                    \cmidrule(lr){2-8} 
                    & Adam & $ 42.39 \pm \scriptstyle 1.26$ & $ 65.49 \pm \scriptstyle 1.36$ & $23.83 \pm \scriptstyle 2.34$  & $43.25 \pm \scriptstyle 1.59$ & $52.95 \pm \scriptstyle 3.11$ & $64.49 \pm \scriptstyle 8.93$ \\
\midrule
\multirow{5}{*}{16} & LoRA ($r = 2$) & $45.15 \pm \scriptstyle 0.98$ & $65.73 \pm \scriptstyle 3.34$ & $29.11 \pm \scriptstyle 2.49$ & $40.56 \pm \scriptstyle 2.89$ & $54.11 \pm \scriptstyle 1.62$ & $62.50 \pm \scriptstyle 9.17$ \\
                    & LoRA ($r = 4$) & $46.46 \pm \scriptstyle 0.67$ & $67.36 \pm \scriptstyle 1.11$  & $28.90 \pm \scriptstyle 2.48$ & $44.60 \pm \scriptstyle 1.73$ & $55.28 \pm \scriptstyle 2.37$ & $61.99 \pm \scriptstyle 7.44$ \\
                    & LoRA ($r = 8$) & $47.49 \pm \scriptstyle 0.96$ & $68.14 \pm \scriptstyle 0.97$ & $29.59 \pm \scriptstyle 1.50$ & $46.38 \pm \scriptstyle 2.12$ & $ 56.46 \pm \scriptstyle 2.85$ & $61.92 \pm \scriptstyle 8.63$ \\
                    & LoRA ($r = 16$) & $48.07 \pm \scriptstyle 1.01$ & $68.63 \pm \scriptstyle 1.27$ & $29.75 \pm \scriptstyle 1.99$ & $45.68 \pm \scriptstyle 1.57$ & $ 55.29 \pm \scriptstyle 2.53$ & $63.01 \pm \scriptstyle 9.41$ \\
                    \cmidrule(lr){2-8} 
                    & ReLoRA ($r = 2$) & $44.91 \pm \scriptstyle 0.99$ & $65.73 \pm \scriptstyle 3.34$ & $29.11 \pm \scriptstyle 2.49$ & $40.56 \pm \scriptstyle 2.89$ & $53.88 \pm \scriptstyle 1.87$ & $62.50 \pm \scriptstyle 9.17$ \\
                    & ReLoRA ($r = 4$) & $46.38 \pm \scriptstyle 0.63$ & $67.36 \pm \scriptstyle 1.11$ & $28.90 \pm \scriptstyle 2.48$ & $44.60 \pm \scriptstyle 1.73$ & $55.59 \pm \scriptstyle 2.13$ & $61.86 \pm \scriptstyle 8.34$ \\
                    & ReLoRA ($r = 8$) & $47.49 \pm \scriptstyle 0.99$ & $68.29 \pm \scriptstyle 1.36$ & $29.67 \pm \scriptstyle 2.42$ & $46.40 \pm \scriptstyle 1.81$ & $55.14 \pm \scriptstyle 2.13$ & $61.86 \pm \scriptstyle 8.34$ \\
                    & ReLoRA ($r = 16$) & $47.68 \pm \scriptstyle 0.94$ & $68.63 \pm \scriptstyle 1.27$ & $29.75 \pm \scriptstyle 1.99$ & $45.68 \pm \scriptstyle 1.57$ & $55.77 \pm \scriptstyle 2.21$ & $61.99 \pm \scriptstyle 8.00$ \\
                    \cmidrule(lr){2-8} 
                    & GaLoRE ($r = 2$) & $47.15 \pm \scriptstyle 0.88$ & $68.05 \pm \scriptstyle 1.33$ & $28.63 \pm \scriptstyle 2.87$ & $46.52 \pm \scriptstyle 2.33$ & $55.61 \pm \scriptstyle 2.39$ & $61.92 \pm \scriptstyle 8.58$ \\
                    & GaLoRE ($r = 4$) & $48.13 \pm \scriptstyle 1.13$ & $69.47 \pm \scriptstyle 1.52$ & $26.63 \pm \scriptstyle 1.83$ & $46.75 \pm \scriptstyle 1.75$ & $55.13 \pm \scriptstyle 2.30$ & $61.41 \pm \scriptstyle 8.83$ \\
                    & GaLoRE ($r = 8$) & $48.47 \pm \scriptstyle 1.03$ & $69.97 \pm \scriptstyle 1.83$ & $26.26 \pm \scriptstyle 1.63$ & $47.41 \pm \scriptstyle 1.64$ & $54.57 \pm \scriptstyle 1.23$ & $61.22 \pm \scriptstyle 10.40$ \\
                    & GaLoRE ($r = 16$) & $50.30 \pm \scriptstyle 0.67$ & $70.36 \pm \scriptstyle 1.59$ & $26.73 \pm \scriptstyle 1.57$ & $47.96 \pm \scriptstyle 1.78$ & $54.42 \pm \scriptstyle 1.41$ & $62.05 \pm \scriptstyle 8.01$ \\
                    \cmidrule(lr){2-8} 
                    & SO ($\kappa = 1\%$) & $49.33 \pm \scriptstyle 0.76$ & $68.91 \pm \scriptstyle 1.63$ & $32.79 \pm \scriptstyle 1.99$ & $47.86 \pm \scriptstyle 1.65$ & $55.70 \pm \scriptstyle 1.31$ & $61.28 \pm \scriptstyle 10.38$ \\
                    & SO ($\kappa = 2\%$) & $49.95 \pm \scriptstyle 0.68$ & $69.55 \pm \scriptstyle 1.43$ & $31.72 \pm \scriptstyle 2.13$ & $48.09 \pm \scriptstyle 2.05$ & $56.01 \pm \scriptstyle 1.14$ & $62.88 \pm \scriptstyle 7.74$ \\
                    & SO ($\kappa = 5\%$) & $50.59 \pm \scriptstyle 0.64$ & $69.92 \pm \scriptstyle 1.66$ & $30.21 \pm \scriptstyle 2.25$ & $48.27 \pm \scriptstyle 1.99$ & $56.16 \pm \scriptstyle 1.47$ & $61.92 \pm \scriptstyle 8.78$ \\
                    & SO ($\kappa = 8\%$) & $50.55 \pm \scriptstyle 0.81$ & $70.16 \pm \scriptstyle 1.77$ & $29.34 \pm \scriptstyle 1.57$ & $49.42 \pm \scriptstyle 1.78$ & $56.41 \pm \scriptstyle 1.31$ & $61.03 \pm \scriptstyle 10.07$ \\
                    & SO ($\kappa = 10\%$) & $50.68 \pm \scriptstyle 0.56$ & $70.30 \pm \scriptstyle 1.66$ & $28.04 \pm \scriptstyle 1.87$ & $49.23 \pm \scriptstyle 1.67$ & $56.41 \pm \scriptstyle 1.19$ & $62.18 \pm \scriptstyle 10.51$ \\
                    \cmidrule(lr){2-8} 
                    & Adam & $51.12 \pm \scriptstyle 0.84$ & $70.51 \pm \scriptstyle 1.69$ & $25.94 \pm \scriptstyle 1.28$ & $50.09 \pm \scriptstyle 1.59$ & $56.50 \pm \scriptstyle 1.97$ & $61.99 \pm \scriptstyle 10.34$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Shots} & \textbf{Model} & \textbf{EMNIST} & \textbf{MNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST}\\
\midrule
\multirow{5}{*}{4}  & LoRA ($r = 2$) & $29.31 \pm \scriptstyle 1.43$ & $54.60 \pm \scriptstyle 3.53$ & $28.00 \pm \scriptstyle 2.63$ & $35.65 \pm \scriptstyle 2.42$ & $40.59 \pm \scriptstyle 2.68$ & $60.38 \pm \scriptstyle 9.03$ \\
                    & LoRA ($r = 4$) & $29.55 \pm \scriptstyle 1.19$ & $54.73 \pm \scriptstyle 2.93$ & $28.04 \pm \scriptstyle 2.62$ & $36.13 \pm \scriptstyle 1.63$ & $42.27 \pm \scriptstyle 2.08$ & $57.88 \pm \scriptstyle 9.11$ \\
                    & LoRA  ($r = 8$) & $30.01 \pm \scriptstyle 1.68$ & $54.84 \pm \scriptstyle 3.41$ & $28.61 \pm \scriptstyle 2.12$ & $36.43 \pm \scriptstyle 1.57$ & $42.19 \pm \scriptstyle 3.11$ & $57.76 \pm \scriptstyle 8.97$ \\
                    & LoRA ($r = 16$) & $30.21 \pm \scriptstyle 1.46$ & $55.64 \pm \scriptstyle 3.45$ & $28.85 \pm \scriptstyle 1.96$ & $36.03 \pm \scriptstyle 1.61$ & $41.74 \pm \scriptstyle 2.83$ & $58.46 \pm \scriptstyle 9.96$ \\
                    \cmidrule(lr){2-8} 
                    & ReLoRA ($r = 2$) & $29.32 \pm \scriptstyle 1.43$ & $54.60 \pm \scriptstyle 3.53$ & $28.00 \pm \scriptstyle 2.63$ & $35.65 \pm \scriptstyle 2.42$ & $40.59 \pm \scriptstyle 2.68$ & $60.38 \pm \scriptstyle 9.03$ \\
                    & ReLoRA ($r = 4$) & $29.46 \pm \scriptstyle 1.32$ & $54.73 \pm \scriptstyle 2.93$ & $28.04 \pm \scriptstyle 2.62$ & $36.13 \pm \scriptstyle 1.63$ & $42.27 \pm \scriptstyle 2.08$ & $57.88 \pm \scriptstyle 9.11$ \\
                    & ReLoRA ($r = 8$) & $29.85 \pm \scriptstyle 1.64$ & $54.84 \pm \scriptstyle 3.41$ & $28.61 \pm \scriptstyle 2.12$ & $36.43 \pm \scriptstyle 1.57$ & $42.19 \pm \scriptstyle 3.11$ & $57.76 \pm \scriptstyle 8.97$ \\
                    & ReLoRA ($r = 16$) & $30.06 \pm \scriptstyle 1.36$ & $55.64 \pm \scriptstyle 3.45$ & $28.85 \pm \scriptstyle 1.96$ & $36.03 \pm \scriptstyle 1.61$ & $41.74 \pm \scriptstyle 2.83$ & $58.46 \pm \scriptstyle 9.96$ \\
                    \cmidrule(lr){2-8} 
                    & GaLoRE ($r = 2$) & $29.87 \pm \scriptstyle 1.27$ & $55.90 \pm \scriptstyle 3.22$ & $26.72 \pm \scriptstyle 2.58$ & $35.84 \pm \scriptstyle 1.58$ & $40.77 \pm \scriptstyle 2.71$ & $58.27 \pm \scriptstyle 9.02$ \\
                    & GaLoRE ($r = 4$) & $30.62 \pm \scriptstyle 1.43$ & $56.53 \pm \scriptstyle 3.81$ & $25.57 \pm \scriptstyle 1.98$ & $36.54 \pm \scriptstyle 2.43$ & $43.23 \pm \scriptstyle 2.98$ & $58.72 \pm \scriptstyle 8.83$ \\
                    & GaLoRE ($r = 8$) & $31.45 \pm \scriptstyle 1.17$ & $58.17 \pm \scriptstyle 3.36$ & $24.33 \pm \scriptstyle 2.09$ & $35.69 \pm \scriptstyle 1.59$ & $41.97 \pm \scriptstyle 2.24$ & $56.54 \pm \scriptstyle 9.39$ \\
                    & GaLoRE ($r = 16$) & $32.14 \pm \scriptstyle 1.07$ & $58.80 \pm \scriptstyle 2.70$ & $23.33 \pm \scriptstyle 1.85$ & $36.06 \pm \scriptstyle 1.25$ & $41.51 \pm \scriptstyle 2.76$ & $57.69 \pm \scriptstyle 7.43$ \\
                    \cmidrule(lr){2-8}  
                    & SO ($\kappa = 1\%$) & $31.05 \pm \scriptstyle 1.01$ & $55.36 \pm \scriptstyle 2.85$ & $27.46 \pm \scriptstyle 2.12$ & $35.61 \pm \scriptstyle 1.47$ & $39.69 \pm \scriptstyle 2.40$ & $57.44 \pm \scriptstyle 7.47$ \\
                    & SO ($\kappa = 2\%$) & $31.47 \pm \scriptstyle 1.22$ & $56.00 \pm \scriptstyle 3.43$ & $26.97 \pm \scriptstyle 2.03$ & $36.23 \pm \scriptstyle 1.46$ & $40.68 \pm \scriptstyle 2.43$ & $57.12 \pm \scriptstyle 7.61$ \\
                    & SO ($\kappa = 5\%$) & $32.46 \pm \scriptstyle 1.14$ & $57.86 \pm \scriptstyle 2.49$ & $25.76 \pm \scriptstyle 1.88$ & $36.34 \pm \scriptstyle 1.57$ & $41.65 \pm \scriptstyle 1.89$ & $57.88 \pm \scriptstyle 8.14$ \\
                    & SO ($\kappa = 8\%$) & $32.67 \pm \scriptstyle 1.24$ & $57.55 \pm \scriptstyle 2.98$ & $25.53 \pm \scriptstyle 2.17$ & $37.00 \pm \scriptstyle 2.29$ & $41.86 \pm \scriptstyle 2.43$ & $57.12 \pm \scriptstyle 7.66$ \\
                    & SO ($\kappa = 10\%$) & $32.90 \pm \scriptstyle 1.22$ & $59.12 \pm \scriptstyle 3.30$ & $25.32 \pm \scriptstyle 1.42$ & $36.86 \pm \scriptstyle 1.63$ & $42.25 \pm \scriptstyle 2.30$ & $57.88 \pm \scriptstyle 7.52$ \\
                    \cmidrule(lr){2-8} 
                    & Adam & $33.11 \pm \scriptstyle 1.54$ & $60.18 \pm \scriptstyle 2.96$ & $22.58 \pm \scriptstyle 2.52$ & $39.26 \pm \scriptstyle 1.65$ & $44.36 \pm \scriptstyle 2.00$ & $56.73 \pm \scriptstyle 7.09$ \\
\midrule
\multirow{5}{*}{8}  & LoRA ($r = 2$) & $37.38 \pm \scriptstyle 0.95$ & $65.74 \pm \scriptstyle 2.44$ & $28.57 \pm \scriptstyle 2.33$ & $41.26 \pm \scriptstyle 1.45$ & $48.66 \pm \scriptstyle 3.46$ & $59.62 \pm \scriptstyle 5.64$ \\
                    & LoRA ($r = 4$) & $38.57 \pm \scriptstyle 1.00$ & $66.13 \pm \scriptstyle 3.10$ & $28.93 \pm \scriptstyle 2.57$ & $42.89 \pm \scriptstyle 1.70$ & $49.46 \pm \scriptstyle 3.70$ & $60.26 \pm \scriptstyle 7.22$ \\
                    & LoRA ($r = 8$) & $38.87 \pm \scriptstyle 0.89$ & $67.14 \pm \scriptstyle 3.31$ & $29.71 \pm \scriptstyle 2.26$ & $43.20 \pm \scriptstyle 1.49$ & $48.68 \pm \scriptstyle 3.83$ & $60.90 \pm \scriptstyle 5.47$ \\
                    & LoRA ($r = 16$) & $39.03 \pm \scriptstyle 1.08$ & $66.97 \pm \scriptstyle 2.66$ & $29.43 \pm \scriptstyle 1.91$ & $43.07 \pm \scriptstyle 1.93$ & $49.41 \pm \scriptstyle 4.15$ & $60.51 \pm \scriptstyle 6.78$ \\
                    \cmidrule(lr){2-8} 
                    & ReLoRA ($r = 2$) & $37.15 \pm \scriptstyle 1.08$ & $65.74 \pm \scriptstyle 2.44$ & $28.57 \pm \scriptstyle 2.33$ & $41.26 \pm \scriptstyle 1.45$ & $48.66 \pm \scriptstyle 3.46$ & $59.62 \pm \scriptstyle 5.64$ \\
                    & ReLoRA ($r = 4$) & $38.38 \pm \scriptstyle 0.92$ & $66.13 \pm \scriptstyle 3.10$ & $28.93 \pm \scriptstyle 2.57$ & $42.89 \pm \scriptstyle 1.70$ & $49.46 \pm \scriptstyle 3.70$ & $60.26 \pm \scriptstyle 7.22$ \\
                    & ReLoRA ($r = 8$) & $38.79 \pm \scriptstyle 0.92$ & $67.14 \pm \scriptstyle 3.31$ & $29.71 \pm \scriptstyle 2.26$ & $43.20 \pm \scriptstyle 1.49$ & $48.68 \pm \scriptstyle 3.83$ & $60.90 \pm \scriptstyle 5.47$ \\
                    & ReLoRA ($r = 16$) & $39.13 \pm \scriptstyle 1.14$ & $66.97 \pm \scriptstyle 2.66$ & $29.43 \pm \scriptstyle 1.91$ & $43.07 \pm \scriptstyle 1.93$ & $49.41 \pm \scriptstyle 4.15$ & $60.51 \pm \scriptstyle 6.78$ \\
                    \cmidrule(lr){2-8} 
                    & GaLoRE ($r = 2$) & $38.47 \pm \scriptstyle 1.05$ & $66.38 \pm \scriptstyle 3.41$ & $27.81 \pm \scriptstyle 2.58$ & $41.43 \pm \scriptstyle 156$ & $47.57 \pm \scriptstyle 3.39$ & $61.28 \pm \scriptstyle 5.78$ \\
                    & GaLoRE ($r = 4$) & $39.19 \pm \scriptstyle 0.81$ & $68.95 \pm \scriptstyle 2.89$ & $26.10 \pm \scriptstyle 2.72$ & $42.64 \pm \scriptstyle 1.41$ & $48.31 \pm \scriptstyle 3.58$ & $60.90 \pm \scriptstyle 5.81$ \\
                    & GaLoRE ($r = 8$) & $40.41 \pm \scriptstyle 1.14$ & $69.20 \pm \scriptstyle 2.94$ & $24.94 \pm \scriptstyle 2.27$ & $42.00 \pm \scriptstyle 1.81$ & $46.92 \pm \scriptstyle 3.58$ & $60.58 \pm \scriptstyle 6.43$ \\
                    & GaLoRE ($r = 16$) & $41.93 \pm \scriptstyle 1.28$ & $ 70.05 \pm \scriptstyle 2.69$ & $24.61 \pm \scriptstyle 2.34$ & $42.89 \pm \scriptstyle 1.02$ & $47.42 \pm \scriptstyle 3.30$ & $62.24 \pm \scriptstyle 6.06$ \\
                    \cmidrule(lr){2-8} 
                    & SO ($\kappa = 1\%$) & $40.63 \pm \scriptstyle 0.91$ & $67.70 \pm \scriptstyle 3.16$ & $29.45 \pm \scriptstyle 1.99$ & $42.27 \pm \scriptstyle 1.38$ & $45.77 \pm \scriptstyle 3.55$ & $58.78 \pm \scriptstyle 6.46$ \\
                    & SO ($\kappa = 2\%$) & $41.29 \pm \scriptstyle 1.07$ & $68.03 \pm \scriptstyle 3.09$ & $28.80 \pm \scriptstyle 2.54$ & $42.52 \pm \scriptstyle 1.29$ & $46.74 \pm \scriptstyle 3.32$ & $58.21 \pm \scriptstyle 6.67$ \\
                    & SO ($\kappa = 5\%$) & $41.95 \pm \scriptstyle 0.89$ & $69.18 \pm \scriptstyle 2.98$ & $27.42 \pm \scriptstyle 2.42$ & $42.92 \pm \scriptstyle 1.69$ & $47.33 \pm \scriptstyle 2.89$ & $60.00 \pm \scriptstyle 6.49$ \\
                    & SO ($\kappa = 8\%$) & $42.09 \pm \scriptstyle 0.95$ & $69.60 \pm \scriptstyle 3.03$ & $26.97 \pm \scriptstyle 2.90$ & $43.53 \pm \scriptstyle 1.30$ & $47.70 \pm \scriptstyle 3.51$ & $60.96 \pm \scriptstyle 7.88$ \\
                    & SO ($\kappa = 10\%$) & $42.08 \pm \scriptstyle 1.09$ & $69.60 \pm \scriptstyle 3.09$ & $26.36 \pm \scriptstyle 2.68$ & $44.15 \pm \scriptstyle 1.67$ & $48.85 \pm \scriptstyle 3.58$ & $61.09 \pm \scriptstyle 6.93$ \\
                    \cmidrule(lr){2-8} 
                    & Adam & $42.84 \pm \scriptstyle 1.07$ & $70.67 \pm \scriptstyle 2.38$ & $23.97 \pm \scriptstyle 2.88$ & $44.76 \pm \scriptstyle 1.90$ & $50.44 \pm \scriptstyle 4.18$ & $62.44 \pm \scriptstyle 6.04$ \\
\midrule
\multirow{5}{*}{16} & LoRA ($r = 2$) & $44.36 \pm \scriptstyle 0.64$ & $72.90 \pm \scriptstyle 2.01$ & $29.86 \pm \scriptstyle 3.08$ & $46.84 \pm \scriptstyle 2.30$ & $54.73 \pm \scriptstyle 2.34$ & $61.09 \pm \scriptstyle 9.21$ \\
                    & LoRA ($r = 4$) & $45.96 \pm \scriptstyle 0.49$ & $75.26 \pm \scriptstyle 1.59$ & $30.26 \pm \scriptstyle 3.06$ & $48.21 \pm \scriptstyle 1.26$ & $55.55 \pm \scriptstyle 2.24$ & $61.47 \pm \scriptstyle 9.88$ \\
                    & LoRA ($r = 8$) & $47.19 \pm \scriptstyle 0.45$ & $75.91 \pm \scriptstyle 1.15$ & $30.91 \pm \scriptstyle 3.03$ & $48.25 \pm \scriptstyle 1.40$ & $55.47 \pm \scriptstyle 2.16$ & $61.35 \pm \scriptstyle 9.27$ \\
                    & LoRA ($r = 16$) & $47.80 \pm \scriptstyle 0.61$ & $75.58 \pm \scriptstyle 1.44$ & $31.16 \pm \scriptstyle 2.73$ & $48.93 \pm \scriptstyle 2.06$ & $55.22 \pm \scriptstyle 2.20$ & $62.31 \pm \scriptstyle 8.76$ \\
                   \cmidrule(lr){2-8} 
                    & ReLoRA ($r = 2$) & $44.51 \pm \scriptstyle 0.65$ & $72.90 \pm \scriptstyle 2.01$ & $29.86 \pm \scriptstyle 30.8$ & $46.84 \pm \scriptstyle 2.30$ & $54.73 \pm \scriptstyle 2.34$ & $61.09 \pm \scriptstyle 9.21$ \\
                    & ReLoRA ($r = 4$) & $46.14 \pm \scriptstyle 0.65$ & $75.26 \pm \scriptstyle 1.59$ & $30.26 \pm \scriptstyle 3.06$ & $48.21 \pm \scriptstyle 1.26$ & $55.55 \pm \scriptstyle 2.24$ & $61.47 \pm \scriptstyle 9.88$ \\
                    & ReLoRA ($r = 8$) & $47.20 \pm \scriptstyle 0.50$ & $75.91 \pm \scriptstyle 1.15$ & $30.91 \pm \scriptstyle 3.03$ & $48.25 \pm \scriptstyle 1.40$ & $55.47 \pm \scriptstyle 2.16$ & $61.35 \pm \scriptstyle 9.27$ \\
                    & ReLoRA ($r = 16$) & $47.64 \pm \scriptstyle 0.43$ & $75.74 \pm \scriptstyle 1.68$ & $31.30 \pm \scriptstyle 2.72$ & $48.67 \pm \scriptstyle 2.30$ & $55.37 \pm \scriptstyle 2.11$ & $60.71 \pm \scriptstyle 8.95$ \\
                    \cmidrule(lr){2-8} 
                    & GaLoRE ($r = 2$) & $46.45 \pm \scriptstyle 0.53$ & $75.22 \pm \scriptstyle 1.11$ & $29.86 \pm \scriptstyle 1.63$ & $47.88 \pm \scriptstyle 2.01$ & $53.39 \pm \scriptstyle 1.52$ & $61.03 \pm \scriptstyle 9.89$ \\
                    & GaLoRE ($r = 4$) & $47.46 \pm \scriptstyle 0.54$ & $75.74 \pm \scriptstyle 1.50$ & $27.47 \pm \scriptstyle 1.73$ & $47.64 \pm \scriptstyle 2.11$ & $53.33 \pm \scriptstyle 1.94$ & $60.90 \pm \scriptstyle 8.08$ \\
                    & GaLoRE ($r = 8$) & $48.43 \pm \scriptstyle 0.72$ & $77.44 \pm \scriptstyle 1.33$ & $26.85 \pm \scriptstyle 1.96$ & $49.06 \pm \scriptstyle 1.94$ & $52.53 \pm \scriptstyle 2.37$ & $61.22 \pm \scriptstyle 9.43$ \\
                    & GaLoRE ($r = 16$) & $49.87 \pm \scriptstyle 0.86$ & $78.36 \pm \scriptstyle 1.45$ & $26.64 \pm \scriptstyle 1.41$ & $49.30 \pm \scriptstyle 1.54$ & $51.87 \pm \scriptstyle 1.91$ & $59.29 \pm \scriptstyle 9.01$ \\
                    \cmidrule(lr){2-8} 
                    & SO ($\kappa = 1\%$) & $49.54 \pm \scriptstyle 0.51$ & $76.59 \pm \scriptstyle 1.36$ & $32.65 \pm \scriptstyle 1.72$ & $48.88 \pm \scriptstyle 1.85$ & $52.08 \pm \scriptstyle 1.42$ & $60.38 \pm \scriptstyle 8.87$ \\
                    & SO ($\kappa = 2\%$) & $49.62 \pm \scriptstyle 0.60$ & $77.41 \pm \scriptstyle 1.38$ & $31.35 \pm \scriptstyle 1.19$ & $49.17 \pm \scriptstyle 1.33$ & $52.91 \pm \scriptstyle 1.53$ & $59.23 \pm \scriptstyle 9.47$ \\
                    & SO ($\kappa = 5\%$) & $50.36 \pm \scriptstyle 0.60$ & $78.14 \pm \scriptstyle 1.42$ & $29.88 \pm \scriptstyle 1.75$ & $49.25 \pm \scriptstyle 1.74$ & $53.62 \pm \scriptstyle 1.72$ & $60.64 \pm \scriptstyle 9.06$ \\
                    & SO ($\kappa = 8\%$) & $50.06 \pm \scriptstyle 0.98$ & $78.25 \pm \scriptstyle 1.65$ & $29.38 \pm \scriptstyle 2.01$ & $50.01 \pm \scriptstyle 1.50$ & $53.81 \pm \scriptstyle 1.18$ & $59.36 \pm \scriptstyle 9.51$ \\
                    & SO ($\kappa = 10\%$) & $50.21 \pm \scriptstyle 0.90$ & $78.83 \pm \scriptstyle 1.32$ & $27.86 \pm \scriptstyle 2.20$ & $49.66 \pm \scriptstyle 1.55$ & $54.79 \pm \scriptstyle 1.43$ & $60.71 \pm \scriptstyle 8.31$ \\
                    \cmidrule(lr){2-8} 
                    & Adam & $51.49 \pm \scriptstyle 0.50$ & $78.8 \pm \scriptstyle 1.42$ & $26.28 \pm \scriptstyle 1.67$ & $50.84 \pm \scriptstyle 1.47$ & $56.02 \pm \scriptstyle 1.71$ & $60.83 \pm \scriptstyle 8.77$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
\textbf{Shots} & \textbf{Strategy} & \textbf{EMNIST} & \textbf{MNIST} & \textbf{FMNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST} \\
\midrule
\multirow{15}{*}{4} 
& \multicolumn{8}{l}{\textbf{Importance-Based Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $26.59 \pm \scriptstyle 2.77$ & $58.43 \pm \scriptstyle 3.20$ & $58.71 \pm \scriptstyle 2.69$ & $23.85 \pm \scriptstyle 4.78$ & $38.12 \pm \scriptstyle 2.13$ & $46.15 \pm \scriptstyle 3.25$ & $59.23 \pm \scriptstyle 8.68$ \\
& SO ($\kappa = 2\%$) & $29.31 \pm \scriptstyle 1.76$ & $59.94 \pm \scriptstyle 4.18$ & $59.44 \pm \scriptstyle 2.70$ & $23.83 \pm \scriptstyle 4.50$ & $40.27 \pm \scriptstyle 1.80$ & $46.07 \pm \scriptstyle 2.05$ & $57.50 \pm \scriptstyle 8.26$ \\
& SO ($\kappa = 5\%$) & $30.44 \pm \scriptstyle 3.35$ & $61.16 \pm \scriptstyle 4.29$ & $61.32 \pm \scriptstyle 2.23$ & $22.77 \pm \scriptstyle 4.89$ & $39.86 \pm \scriptstyle 1.73$ & $46.16 \pm \scriptstyle 3.43$ & $56.99 \pm \scriptstyle 9.70$ \\
& SO ($\kappa = 8\%$) & $31.97 \pm \scriptstyle 1.52$ & $61.50 \pm \scriptstyle 3.76$ & $60.97 \pm \scriptstyle 2.91$ & $23.39 \pm \scriptstyle 5.31$ & $40.32 \pm \scriptstyle 1.29$ & $47.21 \pm \scriptstyle 2.92$ & $57.63 \pm \scriptstyle 9.66$ \\
& SO ($\kappa = 10\%$) & $32.23 \pm \scriptstyle 1.64$ & $61.80 \pm \scriptstyle 2.85$ & $61.26 \pm \scriptstyle 2.49$ & $21.74 \pm \scriptstyle 3.60$ & $39.92 \pm \scriptstyle 1.50$ & $46.61 \pm \scriptstyle 3.39$ & $56.73 \pm \scriptstyle 9.65$ \\
& \multicolumn{8}{l}{\textbf{Random Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $34.17 \pm \scriptstyle 1.83$ & $63.20 \pm \scriptstyle 3.03$ & $61.15 \pm \scriptstyle 2.78$ & $26.61 \pm \scriptstyle 5.09$ & $40.72 \pm \scriptstyle 1.79$ & $46.47 \pm \scriptstyle 2.64$ & $57.88 \pm \scriptstyle 11.01$ \\
& SO ($\kappa = 2\%$) & $34.38 \pm \scriptstyle 1.81$ & $63.14 \pm \scriptstyle 3.10$ & $61.32 \pm \scriptstyle 2.79$ & $25.77 \pm \scriptstyle 4.08$ & $41.25 \pm \scriptstyle 2.33$ & $45.94 \pm \scriptstyle 2.47$ & $57.12 \pm \scriptstyle 10.52$ \\
& SO ($\kappa = 5\%$) & $34.07 \pm \scriptstyle 1.84$ & $62.98 \pm \scriptstyle 2.52$ & $61.81 \pm \scriptstyle 2.21$ & $22.93 \pm \scriptstyle 4.88$ & $40.92 \pm \scriptstyle 2.37$ & $46.94 \pm \scriptstyle 2.50$ & $56.86 \pm \scriptstyle 10.26$ \\
& SO ($\kappa = 8\%$) & $33.93 \pm \scriptstyle 1.73$ & $63.59 \pm \scriptstyle 3.10$ & $61.60 \pm \scriptstyle 2.40$ & $24.30 \pm \scriptstyle 4.84$ & $40.87 \pm \scriptstyle 1.91$ & $46.74 \pm \scriptstyle 2.51$ & $57.12 \pm \scriptstyle 9.87$ \\
& SO ($\kappa = 10\%$) & $34.22 \pm \scriptstyle 1.80$ & $63.02 \pm \scriptstyle 3.32$ & $61.16 \pm \scriptstyle 2.22$ & $21.27 \pm \scriptstyle 2.96$ & $40.08 \pm \scriptstyle 1.87$ & $45.42 \pm \scriptstyle 2.24$ & $58.46 \pm \scriptstyle 10.54$ \\
\midrule
\multirow{15}{*}{8} 
& \multicolumn{8}{l}{\textbf{Importance-Based Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $32.19 \pm \scriptstyle 3.40$ & $68.11 \pm \scriptstyle 2.40$ & $64.99 \pm \scriptstyle 2.74$ & $23.66 \pm \scriptstyle 3.92$ & $42.76 \pm \scriptstyle 1.86$ & $51.27 \pm \scriptstyle 3.43$ & $62.05 \pm \scriptstyle 9.75$ \\
& SO ($\kappa = 2\%$) & $37.57 \pm \scriptstyle 1.50$ & $69.88 \pm \scriptstyle 2.58$ & $66.51 \pm \scriptstyle 1.42$ & $23.39 \pm \scriptstyle 4.34$ & $44.58 \pm \scriptstyle 2.43$ & $52.05 \pm \scriptstyle 3.54$ & $63.27 \pm \scriptstyle 8.28$ \\
& SO ($\kappa = 5\%$) & $39.54 \pm \scriptstyle 1.51$ & $72.18 \pm \scriptstyle 2.17$ & $67.16 \pm \scriptstyle 1.22$ & $21.83 \pm \scriptstyle 3.09$ & $45.20 \pm \scriptstyle 1.21$ & $52.26 \pm \scriptstyle 3.56$ & $63.65 \pm \scriptstyle 8.22$ \\
& SO ($\kappa = 8\%$) & $40.28 \pm \scriptstyle 1.31$ & $72.32 \pm \scriptstyle 2.23$ & $66.99 \pm \scriptstyle 1.01$ & $23.33 \pm \scriptstyle 4.62$ & $45.39 \pm \scriptstyle 2.13$ & $52.34 \pm \scriptstyle 2.77$ & $61.99 \pm \scriptstyle 8.79$ \\
& SO ($\kappa = 10\%$) & $39.18 \pm \scriptstyle 3.86$ & $72.21 \pm \scriptstyle 2.36$ & $67.12 \pm \scriptstyle 1.51$ & $21.52 \pm \scriptstyle 3.39$ & $45.49 \pm \scriptstyle 1.54$ & $52.46 \pm \scriptstyle 3.48$ & $61.67 \pm \scriptstyle 7.70$ \\
\cmidrule(lr){2-9}
& \multicolumn{8}{l}{\textbf{Random Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $41.79 \pm \scriptstyle 1.45$ & $72.09 \pm \scriptstyle 2.36$ & $67.18 \pm \scriptstyle 1.22$ & $26.79 \pm \scriptstyle 4.63$ & $46.65 \pm \scriptstyle 1.47$ & $51.66 \pm \scriptstyle 3.33$ & $ 64.10 \pm \scriptstyle 8.19$ \\
& SO ($\kappa = 2\%$) & $41.78 \pm \scriptstyle 1.27$ & $72.34 \pm \scriptstyle 2.48$ & $67.42 \pm \scriptstyle 1.32$ & $25.39 \pm \scriptstyle 3.78$ & $46.66 \pm \scriptstyle 2.43$ & $51.66 \pm \scriptstyle 2.96$ & $63.46 \pm \scriptstyle 7.57$ \\
& SO ($\kappa = 5\%$) & $41.81 \pm \scriptstyle 1.37$ & $72.22 \pm \scriptstyle 2.72$ & $67.20 \pm \scriptstyle 1.38$ & $24.08 \pm \scriptstyle 3.75$ & $46.36 \pm \scriptstyle 1.72$ & $52.03 \pm \scriptstyle 3.40$ & $63.33 \pm \scriptstyle 8.64$ \\
& SO ($\kappa = 8\%$) & $41.69 \pm \scriptstyle 1.19$ & $71.86 \pm \scriptstyle 2.47$ & $67.11 \pm \scriptstyle 1.24$ & $23.33 \pm \scriptstyle 3.63$ & $45.87 \pm \scriptstyle 1.87$ & $52.16 \pm \scriptstyle 3.60$ & $63.59 \pm \scriptstyle 8.34$ \\
& SO ($\kappa = 10\%$) & $41.31 \pm \scriptstyle 1.58$ & $72.52 \pm \scriptstyle 2.37$ & $66.89 \pm \scriptstyle 1.74$ & $23.14 \pm \scriptstyle 2.56$ & $45.98 \pm \scriptstyle 1.99$ & $51.98 \pm \scriptstyle 3.25$ & $63.27 \pm \scriptstyle 7.51$ \\
\midrule
\multirow{15}{*}{16} 
& \multicolumn{8}{l}{\textbf{Importance-Based Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $41.94 \pm \scriptstyle 1.16$ & $75.87 \pm \scriptstyle 1.70$ & $69.98 \pm \scriptstyle 1.55$ & $24.26 \pm \scriptstyle 2.62$ & $47.76 \pm \scriptstyle 1.47$ & $55.59 \pm \scriptstyle 2.12$ & $60.71 \pm \scriptstyle 9.17$ \\
& SO ($\kappa = 2\%$) & $43.02 \pm \scriptstyle 4.11$ & $77.35 \pm \scriptstyle 1.80$ & $70.69 \pm \scriptstyle 1.02$ & $22.54 \pm \scriptstyle 1.75$ & $49.28 \pm \scriptstyle 1.87$ & $56.21 \pm \scriptstyle 1.55$ & $60.19 \pm \scriptstyle 8.50$ \\
& SO ($\kappa = 5\%$) & $44.88 \pm \scriptstyle 4.88$ & $78.63 \pm \scriptstyle 1.54$ & $71.41 \pm \scriptstyle 1.01$ & $23.83 \pm \scriptstyle 1.87$ & $50.19 \pm \scriptstyle 1.41$ & $56.20 \pm \scriptstyle 1.99$ & $61.54 \pm \scriptstyle 9.50$ \\
& SO ($\kappa = 8\%$) & $45.36 \pm \scriptstyle 4.66$ & $78.69 \pm \scriptstyle 1.43$ & $71.20 \pm \scriptstyle 1.20$ & $23.55 \pm \scriptstyle 1.77$ & $50.68 \pm \scriptstyle 1.23$ & $56.78 \pm \scriptstyle 2.35$ & $61.47 \pm \scriptstyle 7.88$ \\
& SO ($\kappa = 10\%$) & $46.63 \pm \scriptstyle 3.50$ & $78.84 \pm \scriptstyle 1.45$ & $71.58 \pm \scriptstyle 1.24$ & $23.24 \pm \scriptstyle 2.35$ & $51.19 \pm \scriptstyle 1.72$ & $57.10 \pm \scriptstyle 1.88$ & $60.13 \pm \scriptstyle 9.21$ \\
\cmidrule(lr){2-9}
& \multicolumn{8}{l}{\textbf{Random Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $48.60 \pm \scriptstyle 0.68$ & $78.99 \pm \scriptstyle 1.39$ & $71.94 \pm \scriptstyle 1.57$ & $27.21 \pm \scriptstyle 2.55$ & $52.85 \pm \scriptstyle 1.19$ & $55.93 \pm \scriptstyle 1.68$ & $62.12 \pm \scriptstyle 9.50$ \\
& SO ($\kappa = 2\%$) & $48.38 \pm \scriptstyle 0.49$ & $78.64 \pm \scriptstyle 1.66$ & $71.90 \pm \scriptstyle 1.24$ & $26.77 \pm \scriptstyle 2.35$ & $52.15 \pm \scriptstyle 1.43$ & $55.51 \pm \scriptstyle 2.19$ & $62.69 \pm \scriptstyle 8.24$ \\
& SO ($\kappa = 5\%$) & $48.45 \pm \scriptstyle 0.82$ & $79.45 \pm \scriptstyle 1.46$ & $71.44 \pm \scriptstyle 1.66$ & $27.06 \pm \scriptstyle 2.65$ & $51.77 \pm \scriptstyle 1.62$ & $56.38 \pm \scriptstyle 1.80$ & $61.15 \pm \scriptstyle 9.45$ \\
& SO ($\kappa = 8\%$) & $48.74 \pm \scriptstyle 0.71$ & $79.17 \pm \scriptstyle 1.58$ & $71.79 \pm \scriptstyle 1.43$ & $25.25 \pm \scriptstyle 1.84$ & $51.71 \pm \scriptstyle 1.12$ & $56.71 \pm \scriptstyle 1.81$ & $63.97 \pm \scriptstyle 8.25$ \\
& SO ($\kappa = 10\%$) & $48.77 \pm \scriptstyle 1.07$ & $79.06 \pm \scriptstyle 1.53$ & $71.90 \pm \scriptstyle 1.34$ & $25.50 \pm \scriptstyle 2.39$ & $51.77 \pm \scriptstyle 1.19$ & $56.81 \pm \scriptstyle 1.58$ & $60.51 \pm \scriptstyle 10.17$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Shots} & \textbf{Strategy} & \textbf{EMNIST} & \textbf{FMNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST} \\
\midrule
\multirow{15}{*}{4} 
& \multicolumn{7}{l}{\textbf{Importance-Based Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $30.81 \pm \scriptstyle 1.75$ & $59.46 \pm \scriptstyle 2.45$ & $24.87 \pm \scriptstyle 3.73$ & $35.45 \pm \scriptstyle 2.31$ & $44.15 \pm \scriptstyle 3.04$ & $60.71 \pm \scriptstyle 7.35$ \\
& SO ($\kappa = 2\%$) & $31.25 \pm \scriptstyle 1.25$ & $59.37 \pm \scriptstyle 2.65$ & $23.00 \pm \scriptstyle 2.96$ & $36.52 \pm \scriptstyle 1.83$ & $44.72 \pm \scriptstyle 3.01$ & $61.03 \pm \scriptstyle 8.59$ \\
& SO ($\kappa = 5\%$) & $32.17 \pm \scriptstyle 1.69$ & $59.44 \pm \scriptstyle 2.54$ & $22.84 \pm \scriptstyle 3.37$ & $36.91 \pm \scriptstyle 1.56$ & $44.40 \pm \scriptstyle 3.12$ & $60.13 \pm \scriptstyle 7.87$ \\
& SO ($\kappa = 8\%$) & $32.02 \pm \scriptstyle 2.42$ & $60.23 \pm \scriptstyle 2.18$ & $23.01 \pm \scriptstyle 3.31$ & $36.54 \pm \scriptstyle 1.94$ & $44.84 \pm \scriptstyle 1.62$ & $61.28 \pm \scriptstyle 6.62$ \\
& SO ($\kappa = 10\%$) & $31.72 \pm \scriptstyle 1.46$ & $60.12 \pm \scriptstyle 2.51$ & $22.77 \pm \scriptstyle 2.92$ & $36.12 \pm \scriptstyle 2.00$ & $44.60 \pm \scriptstyle 2.65$ & $60.26 \pm \scriptstyle 9.27$ \\
\cmidrule(lr){2-8}
& \multicolumn{7}{l}{\textbf{Random Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $31.18 \pm \scriptstyle 1.53$ & $57.36 \pm \scriptstyle 2.54$ & $27.90 \pm \scriptstyle 1.35$ & $33.67 \pm \scriptstyle 1.79$ & $43.86 \pm \scriptstyle 2.07$ & $60.77 \pm \scriptstyle 6.91$ \\
& SO ($\kappa = 2\%$) & $31.38 \pm \scriptstyle 1.48$ & $57.82 \pm \scriptstyle 2.54$ & $27.29 \pm \scriptstyle 2.03$ & $34.73 \pm \scriptstyle 1.80$ & $44.13 \pm \scriptstyle 2.37$ & $60.96 \pm \scriptstyle 6.95$ \\
& SO ($\kappa = 5\%$) & $31.69 \pm \scriptstyle 1.16$ & $58.36 \pm \scriptstyle 2.57$ & $25.17 \pm \scriptstyle 1.70$ & $35.60 \pm \scriptstyle 2.16$ & $44.76 \pm \scriptstyle 2.73$ & $60.58 \pm \scriptstyle 7.93$ \\
& SO ($\kappa = 8\%$) & $32.22 \pm \scriptstyle 1.15$ & $58.80 \pm \scriptstyle 2.68$ & $25.36 \pm \scriptstyle 3.25$ & $35.78 \pm \scriptstyle 1.66$ & $44.64 \pm \scriptstyle 2.10$ & $61.99 \pm \scriptstyle 7.72$ \\
& SO ($\kappa = 10\%$) & $31.58 \pm \scriptstyle 1.45$ & $58.87 \pm \scriptstyle 2.33$ & $24.39 \pm \scriptstyle 1.71$ & $36.01 \pm \scriptstyle 1.48$ & $45.02 \pm \scriptstyle 2.29$ & $60.77 \pm \scriptstyle 7.75$ \\
\midrule

\multirow{15}{*}{8} 
& \multicolumn{7}{l}{\textbf{Importance-Based Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $39.95 \pm \scriptstyle 1.05$ & $64.84 \pm \scriptstyle 1.37$ & $25.48 \pm \scriptstyle 3.08$ & $41.26 \pm \scriptstyle 2.03$ & $51.78 \pm \scriptstyle 2.86$ & $63.27 \pm \scriptstyle 7.98$ \\
& SO ($\kappa = 2\%$) & $40.75 \pm \scriptstyle 0.98$ & $65.27 \pm \scriptstyle 1.57$ & $24.56 \pm \scriptstyle 3.18$ & $40.95 \pm \scriptstyle 1.58$ & $51.52 \pm \scriptstyle 3.13$ & $63.33 \pm \scriptstyle 7.27$ \\
& SO ($\kappa = 5\%$) & $40.56 \pm \scriptstyle 2.61$ & $65.26 \pm \scriptstyle 1.23$ & $23.03 \pm \scriptstyle 3.33$ & $41.51 \pm \scriptstyle 1.33$ & $51.09 \pm \scriptstyle 3.33$ & $63.53 \pm \scriptstyle 7.27$ \\
& SO ($\kappa = 8\%$) & $41.60 \pm \scriptstyle 0.91$ & $65.49 \pm \scriptstyle 1.29$ & $23.22 \pm \scriptstyle 2.82$ & $42.22 \pm \scriptstyle 1.81$ & $51.21 \pm \scriptstyle 2.46$ & $63.91 \pm \scriptstyle 7.80$ \\
& SO ($\kappa = 10\%$) & $40.51 \pm \scriptstyle 2.64$ & $65.70 \pm \scriptstyle 1.50$ & $23.04 \pm \scriptstyle 3.13$ & $41.68 \pm \scriptstyle 1.30$ & $50.64 \pm \scriptstyle 4.60$ & $63.72 \pm \scriptstyle 7.15$ \\
\cmidrule(lr){2-8}
& \multicolumn{7}{l}{\textbf{Random Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $40.11 \pm \scriptstyle 1.09$ & $62.62 \pm \scriptstyle 1.06$ & $30.10 \pm \scriptstyle 2.60$ & $39.62 \pm \scriptstyle 1.27$ & $51.08 \pm \scriptstyle 2.88$ & $63.27 \pm \scriptstyle 5.68$ \\
& SO ($\kappa = 2\%$) & $40.75 \pm \scriptstyle 0.98$ & $63.29 \pm \scriptstyle 1.15$ & $29.57 \pm \scriptstyle 2.19$ & $40.45 \pm \scriptstyle 1.53$ & $51.10 \pm \scriptstyle 2.93$ & $63.78 \pm \scriptstyle 6.62$ \\
& SO ($\kappa = 5\%$) & $41.14 \pm \scriptstyle 0.97$ & $63.71 \pm \scriptstyle 1.19$ & $27.79 \pm \scriptstyle 2.47$ & $40.88 \pm \scriptstyle 1.20$ & $51.45 \pm \scriptstyle 3.05$ & $63.91 \pm \scriptstyle 8.36$ \\
& SO ($\kappa = 8\%$) & $41.17 \pm \scriptstyle 1.12$ & $64.71 \pm \scriptstyle 1.18$ & $26.80 \pm \scriptstyle 2.24$ & $41.09 \pm \scriptstyle 1.23$ & $51.76 \pm \scriptstyle 3.13$ & $64.87 \pm \scriptstyle 7.45$ \\
& SO ($\kappa = 10\%$) & $41.39 \pm \scriptstyle 1.01$ & $64.26 \pm \scriptstyle 0.96$ & $26.46 \pm \scriptstyle 2.49$ & $41.57 \pm \scriptstyle 1.04$ & $51.65 \pm \scriptstyle 3.46$ & $63.53 \pm \scriptstyle 7.02$ \\
\midrule

\multirow{15}{*}{16} 
& \multicolumn{7}{l}{\textbf{Importance-Based Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $47.81 \pm \scriptstyle 1.56$ & $70.38 \pm \scriptstyle 1.43$ & $27.52 \pm \scriptstyle 2.30$ & $47.18 \pm \scriptstyle 1.83$ & $55.51 \pm \scriptstyle 1.98$ & $60.58 \pm \scriptstyle 9.49$ \\
& SO ($\kappa = 2\%$) & $48.19 \pm \scriptstyle 1.12$ & $70.60 \pm \scriptstyle 1.32$ & $26.73 \pm \scriptstyle 2.46$ & $48.50 \pm \scriptstyle 1.75$ & $55.62 \pm \scriptstyle 1.89$ & $60.71 \pm \scriptstyle 7.15$ \\
& SO ($\kappa = 5\%$) & $49.99 \pm \scriptstyle 0.81$ & $70.55 \pm \scriptstyle 1.19$ & $26.21 \pm \scriptstyle 2.48$ & $48.67 \pm \scriptstyle 2.55$ & $55.39 \pm \scriptstyle 1.70$ & $60.83 \pm \scriptstyle 8.18$ \\
& SO ($\kappa = 8\%$) & $48.68 \pm \scriptstyle 3.76$ & $71.07 \pm \scriptstyle 1.55$ & $25.14 \pm \scriptstyle 2.53$ & $49.12 \pm \scriptstyle 2.02$ & $56.01 \pm \scriptstyle 1.85$ & $60.96 \pm \scriptstyle 9.06$ \\
& SO ($\kappa = 10\%$) & $48.51 \pm \scriptstyle 4.02$ & $71.24 \pm \scriptstyle 1.28$ & $24.62 \pm \scriptstyle 2.64$ & $49.02 \pm \scriptstyle 1.42$ & $55.79 \pm \scriptstyle 1.71$ & $63.72 \pm \scriptstyle 7.20$ \\
\cmidrule(lr){2-8}
& \multicolumn{7}{l}{\textbf{Random Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $49.33 \pm \scriptstyle 0.76$ & $68.91 \pm \scriptstyle 1.63$ & $32.79 \pm \scriptstyle 1.99$ & $47.86 \pm \scriptstyle 1.65$ & $55.70 \pm \scriptstyle 1.31$ & $61.28 \pm \scriptstyle 10.38$ \\
& SO ($\kappa = 2\%$) & $49.95 \pm \scriptstyle 0.68$ & $69.55 \pm \scriptstyle 1.43$ & $31.72 \pm \scriptstyle 2.13$ & $48.09 \pm \scriptstyle 2.05$ & $56.01 \pm \scriptstyle 1.14$ & $62.88 \pm \scriptstyle 7.74$ \\
& SO ($\kappa = 5\%$) & $50.59 \pm \scriptstyle 0.64$ & $69.92 \pm \scriptstyle 1.66$ & $30.21 \pm \scriptstyle 2.25$ & $48.27 \pm \scriptstyle 1.99$ & $56.16 \pm \scriptstyle 1.47$ & $61.92 \pm \scriptstyle 8.78$ \\
& SO ($\kappa = 8\%$) & $50.55 \pm \scriptstyle 0.81$ & $70.16 \pm \scriptstyle 1.77$ & $29.34 \pm \scriptstyle 1.57$ & $49.42 \pm \scriptstyle 1.78$ & $56.41 \pm \scriptstyle 1.31$ & $61.03 \pm \scriptstyle 10.07$ \\
& SO ($\kappa = 10\%$) & $50.68 \pm \scriptstyle 0.56$ & $70.30 \pm \scriptstyle 1.66$ & $28.04 \pm \scriptstyle 1.87$ & $49.23 \pm \scriptstyle 1.67$ & $56.41 \pm \scriptstyle 1.19$ & $62.18 \pm \scriptstyle 10.51$ \\
\midrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
\textbf{Shots} & \textbf{Strategy} & \textbf{EMNIST} & \textbf{MNIST} & \textbf{PathMNIST} & \textbf{OrganMNISTAxial} & \textbf{BloodMNIST} & \textbf{BreastMNIST} \\
\midrule
\multirow{15}{*}{4} 
& \multicolumn{7}{l}{\textbf{Importance-Based Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $31.08 \pm \scriptstyle 0.86$ & $57.27 \pm \scriptstyle 3.66$ & $24.99 \pm \scriptstyle 2.72$ & $36.25 \pm \scriptstyle 1.71$ & $42.15 \pm \scriptstyle 3.21$ & $57.50 \pm \scriptstyle 8.22$ \\
& SO ($\kappa = 2\%$) & $31.44 \pm \scriptstyle 1.06$ & $58.28 \pm \scriptstyle 3.61$ & $25.26 \pm \scriptstyle 2.91$ & $36.74 \pm \scriptstyle 1.81$ & $42.56 \pm \scriptstyle 3.83$ & $57.12 \pm \scriptstyle 7.89$ \\
& SO ($\kappa = 5\%$) & $32.12 \pm \scriptstyle 1.28$ & $59.20 \pm \scriptstyle 3.82$ & $23.97 \pm \scriptstyle 2.64$ & $37.71 \pm \scriptstyle 1.49$ & $43.18 \pm \scriptstyle 2.93$ & $58.01 \pm \scriptstyle 7.08$ \\
& SO ($\kappa = 8\%$) & $31.48 \pm \scriptstyle 2.11$ & $59.55 \pm \scriptstyle 2.78$ & $22.94 \pm \scriptstyle 2.38$ & $37.20 \pm \scriptstyle 2.13$ & $42.36 \pm \scriptstyle 2.86$ & $56.79 \pm \scriptstyle 7.75$ \\
& SO ($\kappa = 10\%$) & $33.19 \pm \scriptstyle 1.36$ & $58.83 \pm \scriptstyle 3.85$ & $23.68 \pm \scriptstyle 2.32$ & $37.61 \pm \scriptstyle 1.74$ & $42.50 \pm \scriptstyle 2.92$ & $58.21 \pm \scriptstyle 9.28$ \\
\cmidrule(lr){2-8}
& \multicolumn{7}{l}{\textbf{Random Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $31.05 \pm \scriptstyle 1.01$ & $55.36 \pm \scriptstyle 2.85$ & $27.46 \pm \scriptstyle 2.12$ & $35.61 \pm \scriptstyle 1.47$ & $39.69 \pm \scriptstyle 2.40$ & $57.44 \pm \scriptstyle 7.47$ \\
& SO ($\kappa = 2\%$) & $31.47 \pm \scriptstyle 1.22$ & $56.00 \pm \scriptstyle 3.43$ & $26.97 \pm \scriptstyle 2.03$ & $36.23 \pm \scriptstyle 1.46$ & $40.68 \pm \scriptstyle 2.43$ & $57.12 \pm \scriptstyle 7.61$ \\
& SO ($\kappa = 5\%$) & $32.46 \pm \scriptstyle 1.14$ & $57.86 \pm \scriptstyle 2.49$ & $25.76 \pm \scriptstyle 1.88$ & $36.34 \pm \scriptstyle 1.57$ & $41.65 \pm \scriptstyle 1.89$ & $57.88 \pm \scriptstyle 8.14$ \\
& SO ($\kappa = 8\%$) & $32.67 \pm \scriptstyle 1.24$ & $57.55 \pm \scriptstyle 2.98$ & $25.53 \pm \scriptstyle 2.17$ & $37.00 \pm \scriptstyle 2.29$ & $41.86 \pm \scriptstyle 2.43$ & $57.12 \pm \scriptstyle 7.66$ \\
& SO ($\kappa = 10\%$) & $32.90 \pm \scriptstyle 1.22$ & $59.12 \pm \scriptstyle 3.30$ & $25.32 \pm \scriptstyle 1.42$ & $36.86 \pm \scriptstyle 1.63$ & $42.25 \pm \scriptstyle 2.30$ & $57.88 \pm \scriptstyle 7.52$ \\
\midrule

\multirow{15}{*}{8} 
& \multicolumn{7}{l}{\textbf{Importance-Based Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $39.35 \pm \scriptstyle 0.80$ & $69.48 \pm \scriptstyle 3.09$ & $26.29 \pm \scriptstyle 3.45$ & $43.11 \pm \scriptstyle 0.96$ & $48.56 \pm \scriptstyle 3.74$ & $58.53 \pm \scriptstyle 7.07$ \\
& SO ($\kappa = 2\%$) & $40.43 \pm \scriptstyle 0.87$ & $70.04 \pm \scriptstyle 3.47$ & $25.17 \pm \scriptstyle 3.80$ & $43.81 \pm \scriptstyle 1.92$ & $48.28 \pm \scriptstyle 3.25$ & $62.37 \pm \scriptstyle 5.42$ \\
& SO ($\kappa = 5\%$) & $41.58 \pm \scriptstyle 1.07$ & $70.74 \pm \scriptstyle 2.67$ & $24.87 \pm \scriptstyle 2.93$ & $44.67 \pm \scriptstyle 1.25$ & $49.41 \pm \scriptstyle 3.84$ & $62.24 \pm \scriptstyle 5.64$ \\
& SO ($\kappa = 8\%$) & $41.84 \pm \scriptstyle 1.22$ & $71.47 \pm \scriptstyle 2.92$ & $23.81 \pm \scriptstyle 2.85$ & $44.51 \pm \scriptstyle 1.80$ & $48.14 \pm \scriptstyle 4.27$ & $59.42 \pm \scriptstyle 7.51$ \\
& SO ($\kappa = 10\%$) & $41.12 \pm \scriptstyle 2.07$ & $77.20 \pm \scriptstyle 1.34$ & $24.02 \pm \scriptstyle 3.65$ & $44.34 \pm \scriptstyle 1.52$ & $49.04 \pm \scriptstyle 3.98$ & $62.63 \pm \scriptstyle 8.34$ \\
\cmidrule(lr){2-8}
& \multicolumn{7}{l}{\textbf{Random Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $40.63 \pm \scriptstyle 0.91$ & $67.70 \pm \scriptstyle 3.16$ & $29.45 \pm \scriptstyle 1.99$ & $42.27 \pm \scriptstyle 1.38$ & $45.77 \pm \scriptstyle 3.55$ & $58.78 \pm \scriptstyle 6.46$ \\
& SO ($\kappa = 2\%$) & $41.29 \pm \scriptstyle 1.07$ & $68.03 \pm \scriptstyle 3.09$ & $28.80 \pm \scriptstyle 2.54$ & $42.52 \pm \scriptstyle 1.29$ & $46.74 \pm \scriptstyle 3.32$ & $58.21 \pm \scriptstyle 6.67$ \\
& SO ($\kappa = 5\%$) & $41.95 \pm \scriptstyle 0.89$ & $69.18 \pm \scriptstyle 2.98$ & $27.42 \pm \scriptstyle 2.42$ & $42.92 \pm \scriptstyle 1.69$ & $47.33 \pm \scriptstyle 2.89$ & $60.00 \pm \scriptstyle 6.49$ \\
& SO ($\kappa = 8\%$) & $42.09 \pm \scriptstyle 0.95$ & $69.60 \pm \scriptstyle 3.03$ & $26.97 \pm \scriptstyle 2.90$ & $43.53 \pm \scriptstyle 1.30$ & $47.70 \pm \scriptstyle 3.51$ & $60.96 \pm \scriptstyle 7.88$ \\
& SO ($\kappa = 10\%$) & $42.08 \pm \scriptstyle 1.09$ & $69.60 \pm \scriptstyle 3.09$ & $26.36 \pm \scriptstyle 2.68$ & $44.15 \pm \scriptstyle 1.67$ & $48.85 \pm \scriptstyle 3.58$ & $61.09 \pm \scriptstyle 6.93$ \\
\midrule

\multirow{15}{*}{16} 
& \multicolumn{7}{l}{\textbf{Importance-Based Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $47.09 \pm \scriptstyle 0.84$ & $77.47 \pm \scriptstyle 1.42$ & $27.23 \pm \scriptstyle 1.35$ & $48.99 \pm \scriptstyle 1.67$ & $55.20 \pm \scriptstyle 1.95$ & $60.64 \pm \scriptstyle 8.21$ \\
& SO ($\kappa = 2\%$) & $47.38 \pm \scriptstyle 1.85$ & $78.00 \pm \scriptstyle 1.48$ & $26.75 \pm \scriptstyle 1.96$ & $49.79 \pm \scriptstyle 1.85$ & $55.08 \pm \scriptstyle 1.91$ & $60.26 \pm \scriptstyle 9.99$ \\
& SO ($\kappa = 5\%$) & $48.87 \pm \scriptstyle 2.36$ & $78.51 \pm \scriptstyle 1.51$ & $25.77 \pm \scriptstyle 1.92$ & $49.23 \pm \scriptstyle 1.72$ & $55.33 \pm \scriptstyle 1.80$ & $60.00 \pm \scriptstyle 9.27$ \\
& SO ($\kappa = 8\%$) & $48.07 \pm \scriptstyle 3.95$ & $78.96 \pm \scriptstyle 1.03$ & $23.89 \pm \scriptstyle 3.07$ & $50.07 \pm \scriptstyle 1.48$ & $55.06 \pm \scriptstyle 2.25$ & $61.03 \pm \scriptstyle 8.49$ \\
& SO ($\kappa = 10\%$) & $50.14 \pm \scriptstyle 0.75$ & $78.16 \pm \scriptstyle 3.82$ & $24.68 \pm \scriptstyle 2.11$ & $50.81 \pm \scriptstyle 1.69$ & $54.09 \pm \scriptstyle 3.10$ & $61.92 \pm \scriptstyle 8.95$ \\
\cmidrule(lr){2-8}
& \multicolumn{7}{l}{\textbf{Random Gradient Pruning}} \\
& SO ($\kappa = 1\%$) & $49.54 \pm \scriptstyle 0.51$ & $76.59 \pm \scriptstyle 1.36$ & $32.65 \pm \scriptstyle 1.72$ & $48.88 \pm \scriptstyle 1.85$ & $52.08 \pm \scriptstyle 1.42$ & $60.38 \pm \scriptstyle 8.87$ \\
& SO ($\kappa = 2\%$) & $49.62 \pm \scriptstyle 0.60$ & $77.41 \pm \scriptstyle 1.38$ & $31.35 \pm \scriptstyle 1.19$ & $49.17 \pm \scriptstyle 1.33$ & $52.91 \pm \scriptstyle 1.53$ & $59.23 \pm \scriptstyle 9.47$ \\
& SO ($\kappa = 5\%$) & $50.36 \pm \scriptstyle 0.60$ & $78.14 \pm \scriptstyle 1.42$ & $29.88 \pm \scriptstyle 1.75$ & $49.25 \pm \scriptstyle 1.74$ & $53.62 \pm \scriptstyle 1.72$ & $60.64 \pm \scriptstyle 9.06$ \\
& SO ($\kappa = 8\%$) & $50.06 \pm \scriptstyle 0.98$ & $78.25 \pm \scriptstyle 1.65$ & $29.38 \pm \scriptstyle 2.01$ & $50.01 \pm \scriptstyle 1.50$ & $53.81 \pm \scriptstyle 1.18$ & $59.36 \pm \scriptstyle 9.51$ \\
& SO ($\kappa = 10\%$) & $50.21 \pm \scriptstyle 0.90$ & $78.83 \pm \scriptstyle 1.32$ & $27.86 \pm \scriptstyle 2.20$ & $49.66 \pm \scriptstyle 1.55$ & $54.79 \pm \scriptstyle 1.43$ & $60.71 \pm \scriptstyle 8.31$ \\
\midrule
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer1_EMNIST_4_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer2_EMNIST_4_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_randomness_EMNIST_4_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_importance_EMNIST_4_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer1_EMNIST_8_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer2_EMNIST_8_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_randomness_EMNIST_8_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_importance_EMNIST_8_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer1_EMNIST_16_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer2_EMNIST_16_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_randomness_EMNIST_16_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_importance_EMNIST_16_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer1_MNIST_4_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer2_MNIST_4_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_randomness_MNIST_4_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_importance_MNIST_4_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer1_MNIST_8_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer2_MNIST_8_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_randomness_MNIST_8_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_importance_MNIST_8_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer1_MNIST_16_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/rank_evolution_Layer2_MNIST_16_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_randomness_MNIST_16_shots.png}
\end{subfigure} \\ \hline
\begin{subfigure}[b]{0.9\textwidth}
    \centering
    \includegraphics[width=\linewidth]{fig/appendix/loss_evolution_importance_MNIST_16_shots.png}
\end{subfigure} \\ \hline
\end{tabular}
